The Innovation Recognition Paradox: How Science Undervalues the Boundary-Crossing Work Women Produce

Women and men pursue different but complementary forms of scientific innovation. Analyzing 261,452 solo-authored papers by U.S. scholars, with patterns confirmed by millions of multi-authored articles, we show that women more often bridge distant disciplines through novel reference combinations, while men more often recombine concepts within fields. Women's interdisciplinary innovations prove more disruptive and more prescient, yet science penalizes them for it. For equally innovative work, women's papers land in lower-prestige journals and tend to receive less downstream citation credit, though their disruptive impact is greater. These gaps narrow only at extreme levels of novelty, suggesting women must produce exceptionally surprising work to achieve parity. Men's within-field concept innovations, by contrast, attract recognition from disciplinary gatekeepers who control careers. The asymmetry reveals not a deficit in women's contributions but a reward structure that systematically undervalues the boundary-crossing work most likely to transform fields.

==> (inline-0) <==
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}&\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}\\
\midrule
&\multicolumn{2}{c}{Department Size}\\
\midrule
Female=1            &      -0.118\sym{***}&      -0.134\sym{***}\\
                    &     (-9.89)         &    (-17.98)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0534\sym{***}&                     \\
                    &      (8.04)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0203         &                     \\
                    &      (1.29)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0203\sym{***}\\
                    &                     &     (-3.35)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0592\sym{***}\\
                    &                     &      (5.32)         \\
\addlinespace
DepSize&   0.0000522\sym{***}&   0.0000520\sym{***}\\
                    &     (55.91)         &     (55.73)         \\
\addlinespace
Constant            &       1.106\sym{***}&       1.148\sym{***}\\
                    &    (221.61)         &    (274.04)         \\
\midrule
&\multicolumn{2}{c}{Career Age}\\
\midrule
Female=1            &     -0.0705\sym{***}&     -0.0960\sym{***}\\
                    &     (-5.93)         &    (-12.55)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0590\sym{***}&                     \\
                    &      (8.67)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0111         &                     \\
                    &      (0.72)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0172\sym{**} \\
                    &                     &     (-2.79)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0640\sym{***}\\
                    &                     &      (5.67)         \\
\addlinespace
CareerAge          &     0.00627\sym{***}&     0.00617\sym{***}\\
                    &     (48.56)         &     (47.81)         \\
\addlinespace
Constant            &       1.022\sym{***}&       1.068\sym{***}\\
                    &    (174.12)         &    (212.14)         \\
\midrule
&\multicolumn{2}{c}{Research Field Dummies (omitted)}\\
\midrule
Female=1            &     -0.0770\sym{***}&     -0.0737\sym{***}\\
                    &     (-8.00)         &    (-10.94)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0467\sym{***}&                     \\
                    &     (-7.64)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0491\sym{***}&                     \\
                    &      (3.88)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0409\sym{***}\\
                    &                     &     (-7.42)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0479\sym{***}\\
                    &                     &      (4.74)         \\
\addlinespace
Constant            &       1.243\sym{***}&       1.239\sym{***}\\
                    &    (209.24)         &    (227.11)         \\
\midrule
Observations        &      212402         &      212402            \\
\bottomrule
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}&\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}\\
\midrule
&\multicolumn{2}{c}{Publication Year (omitted)}\\
\midrule
Female=1            &      -0.135\sym{***}&      -0.154\sym{***}\\
                    &    (-11.36)         &    (-20.08)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0585\sym{***}&                     \\
                    &      (8.66)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0247         &                     \\
                    &      (1.59)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0170\sym{**} \\
                    &                     &     (-2.76)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0694\sym{***}\\
                    &                     &      (6.13)         \\
                    &                     &      (6.13)         \\
\addlinespace
Constant            &       1.001\sym{***}&       1.046\sym{***}\\
                    &    (121.56)         &    (132.57)         \\
\midrule
&\multicolumn{2}{c}{Open Access}\\
\midrule
Female=1            &      -0.106\sym{***}&      -0.121\sym{***}\\
                    &     (-9.58)         &    (-16.49)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0455\sym{***}&                     \\
                    &      (6.81)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0260         &                     \\
                    &      (1.79)         &                     \\
\addlinespace
\textit{OpenAccess}             &       0.297\sym{***}&       0.296\sym{***}\\
                    &     (83.21)         &     (82.84)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0216\sym{***}\\
                    &                     &     (-3.59)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0616\sym{***}\\
                    &                     &      (5.58)         \\
\addlinespace
\textit{OpenAccess}             &       0.297\sym{***}&       0.296\sym{***}\\
                    &     (83.21)         &     (82.84)         \\
\addlinespace
Constant            &       1.086\sym{***}&       1.124\sym{***}\\
                    &    (218.27)         &    (270.56)         \\
\midrule
Observations        &      212402         &      212402        \\ %&      212402         &      212402         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
&\multicolumn{4}{c}{Department Size}\\
\midrule
Female=1            &     0.00894\sym{***}&     0.00836\sym{***}&     0.00380\sym{***}&     0.00431\sym{***}\\
                    &     (11.81)         &     (11.93)         &      (9.47)         &     (10.01)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0121\sym{***}&                     &                     &                     \\
                    &    (-26.27)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00882\sym{***}&                     &                     &                     \\
                    &     (-9.28)         &                     &                     &                     \\
\addlinespace
DepSize&-0.000000292\sym{***}&-0.000000295\sym{***}&-0.000000241\sym{***}&-0.000000238\sym{***}\\
                    &    (-13.11)         &    (-13.18)         &    (-11.08)         &    (-10.99)         \\
\addlinespace
CareerAge          &  0.00000631         &  0.00000737         &   0.0000258\sym{***}&   0.0000263\sym{***}\\
                    &      (1.03)         &      (1.19)         &      (4.14)         &      (4.22)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0113\sym{***}&                     &                     \\
                    &                     &    (-26.41)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00858\sym{***}&                     &                     \\
                    &                     &     (-9.31)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000408         &                     \\
                    &                     &                     &     (-1.23)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00125\sym{*}  &                     \\
                    &                     &                     &     (-1.96)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000380         \\
                    &                     &                     &                     &      (1.09)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00216\sym{**} \\
                    &                     &                     &                     &     (-3.17)         \\
\addlinespace
Constant            &     0.00589\sym{***}&     0.00499\sym{***}&    -0.00149\sym{***}&    -0.00193\sym{***}\\
                    &     (14.69)         &     (13.44)         &     (-5.71)         &     (-7.03)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\midrule
&\multicolumn{4}{c}{Career Age}\\
\midrule
Female=1            &     0.00890\sym{***}&     0.00834\sym{***}&     0.00379\sym{***}&     0.00430\sym{***}\\
                    &     (11.75)         &     (11.90)         &      (9.43)         &     (10.00)         \\
\addlinespace
CareerAge          &-0.000000307         & 0.000000726         &   0.0000202\sym{**} &   0.0000208\sym{***}\\
                    &     (-0.05)         &      (0.12)         &      (3.28)         &      (3.37)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0120\sym{***}&                     &                     &                     \\
                    &    (-26.16)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00883\sym{***}&                     &                     &                     \\
                    &     (-9.28)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0112\sym{***}&                     &                     \\
                    &                     &    (-26.33)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00861\sym{***}&                     &                     \\
                    &                     &     (-9.34)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000404         &                     \\
                    &                     &                     &     (-1.22)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00128\sym{*}  &                     \\
                    &                     &                     &     (-2.02)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000219         \\
                    &                     &                     &                     &      (0.63)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00221\sym{**} \\
                    &                     &                     &                     &     (-3.24)         \\
\addlinespace
Constant            &     0.00555\sym{***}&     0.00464\sym{***}&    -0.00172\sym{***}&    -0.00207\sym{***}\\
                    &     (14.14)         &     (12.82)         &     (-6.66)         &     (-7.57)         \\
\midrule
&\multicolumn{4}{c}{Research Field Dummies (omitted)}\\
\midrule

Female=1            &     0.00595\sym{***}&     0.00541\sym{***}&     0.00153\sym{***}&     0.00110\sym{*}  \\
                    &      (8.04)         &      (7.91)         &      (3.84)         &      (2.55)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0127\sym{***}&                     &                     &                     \\
                    &    (-28.39)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00772\sym{***}&                     &                     &                     \\
                    &     (-8.31)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0118\sym{***}&                     &                     \\
                    &                     &    (-28.72)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00749\sym{***}&                     &                     \\
                    &                     &     (-8.34)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &  -0.0000976         &                     \\
                    &                     &                     &     (-0.30)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00139\sym{*}  &                     \\
                    &                     &                     &     (-2.23)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000822\sym{*}  \\
                    &                     &                     &                     &      (2.34)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &   -0.000565         \\
                    &                     &                     &                     &     (-0.84)         \\
\addlinespace
Constant            &     0.00509\sym{***}&     0.00434\sym{***}&   -0.000940\sym{**} &    -0.00138\sym{***}\\
                    &     (11.86)         &     (10.68)         &     (-2.86)         &     (-3.96)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                     &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
&\multicolumn{4}{c}{Publication Year (omitted)}\\
\midrule
Female=1            &     0.00884\sym{***}&     0.00832\sym{***}&     0.00351\sym{***}&     0.00403\sym{***}\\
                    &     (11.66)         &     (11.86)         &      (8.79)         &      (9.38)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0119\sym{***}&                     &                     &                     \\
                    &    (-25.83)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00879\sym{***}&                     &                     &                     \\
                    &     (-9.25)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0112\sym{***}&                     &                     \\
                    &                     &    (-25.86)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00857\sym{***}&                     &                     \\
                    &                     &     (-9.30)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000390         &                     \\
                    &                     &                     &     (-1.18)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00124         &                     \\
                    &                     &                     &     (-1.94)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000361         \\
                    &                     &                     &                     &      (1.03)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00217\sym{**} \\
                    &                     &                     &                     &     (-3.19)         \\
\addlinespace
Constant            &     0.00489\sym{***}&     0.00452\sym{***}&    -0.00217\sym{***}&    -0.00259\sym{***}\\
                    &      (8.18)         &      (7.74)         &     (-4.17)         &     (-4.86)         \\
\midrule
&\multicolumn{4}{c}{Open Access}\\
\midrule
Female=1            &     0.00878\sym{***}&     0.00817\sym{***}&     0.00349\sym{***}&     0.00394\sym{***}\\
                    &     (11.60)         &     (11.67)         &      (8.75)         &      (9.19)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0121\sym{***}&                     &                     &                     \\
                    &    (-26.35)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00885\sym{***}&                     &                     &                     \\
                    &     (-9.31)         &                     &                     &                     \\
\addlinespace
\textit{OpenAccess}             &    -0.00263\sym{***}&    -0.00276\sym{***}&    -0.00236\sym{***}&    -0.00234\sym{***}\\
                    &    (-15.41)         &    (-16.04)         &    (-13.80)         &    (-13.76)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0114\sym{***}&                     &                     \\
                    &                     &    (-26.75)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00856\sym{***}&                     &                     \\
                    &                     &     (-9.30)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000424         &                     \\
                    &                     &                     &     (-1.29)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00123         &                     \\
                    &                     &                     &     (-1.94)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000361         \\
                    &                     &                     &                     &      (1.04)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00203\sym{**} \\
                    &                     &                     &                     &     (-2.98)         \\
\addlinespace
Constant            &     0.00655\sym{***}&     0.00576\sym{***}&   -0.000347         &   -0.000777\sym{**} \\
                    &     (17.53)         &     (16.99)         &     (-1.60)         &     (-3.28)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
&\multicolumn{4}{c}{Two-year journal impact}\\
\midrule
Female=1            &     0.00881\sym{***}&     0.00820\sym{***}&     0.00349\sym{***}&     0.00401\sym{***}\\
                    &     (11.64)         &     (11.72)         &      (8.74)         &      (9.35)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0121\sym{***}&                     &                     &                     \\
                    &    (-26.30)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00888\sym{***}&                     &                     &                     \\
                    &     (-9.35)         &                     &                     &                     \\
\addlinespace
impact\_factor\_2y    &   -0.000281\sym{***}&   -0.000291\sym{***}&   -0.000246\sym{***}&   -0.000245\sym{***}\\
                    &    (-12.06)         &    (-12.35)         &    (-10.38)         &    (-10.36)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0114\sym{***}&                     &                     \\
                    &                     &    (-26.63)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00861\sym{***}&                     &                     \\
                    &                     &     (-9.36)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000472         &                     \\
                    &                     &                     &     (-1.43)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00121         &                     \\
                    &                     &                     &     (-1.91)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000533         \\
                    &                     &                     &                     &      (1.54)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00214\sym{**} \\
                    &                     &                     &                     &     (-3.14)         \\
\addlinespace
Constant            &     0.00682\sym{***}&     0.00602\sym{***}&  -0.0000973         &   -0.000648\sym{*}  \\
                    &     (17.56)         &     (16.88)         &     (-0.40)         &     (-2.57)         \\
\midrule
&\multicolumn{4}{c}{Two-year citations}\\
\midrule
Female=1            &     0.00891\sym{***}&     0.00832\sym{***}&     0.00357\sym{***}&     0.00411\sym{***}\\
                    &     (11.75)         &     (11.85)         &      (8.93)         &      (9.58)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0116\sym{***}&                     &                     &                     \\
                    &    (-23.43)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00894\sym{***}&                     &                     &                     \\
                    &     (-9.42)         &                     &                     &                     \\
\addlinespace
2y\_cites            &  -0.0000360\sym{**} &  -0.0000427\sym{**} &  -0.0000756\sym{***}&  -0.0000765\sym{***}\\
                    &     (-2.66)         &     (-3.17)         &     (-5.48)         &     (-5.49)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0108\sym{***}&                     &                     \\
                    &                     &    (-23.83)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00871\sym{***}&                     &                     \\
                    &                     &     (-9.46)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000172         &                     \\
                    &                     &                     &     (-0.52)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00133\sym{*}  &                     \\
                    &                     &                     &     (-2.08)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000780\sym{*}  \\
                    &                     &                     &                     &      (2.17)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00229\sym{***}\\
                    &                     &                     &                     &     (-3.36)         \\
\addlinespace
Constant            &     0.00559\sym{***}&     0.00477\sym{***}&   -0.000746\sym{***}&    -0.00126\sym{***}\\
                    &     (15.62)         &     (14.85)         &     (-3.44)         &     (-5.42)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
&\multicolumn{4}{c}{Department Size}\\
\midrule
Female=1            &    -0.00369\sym{**} &    -0.00110         &    -0.00145         &    -0.00452\sym{***}\\
                    &     (-2.73)         &     (-0.85)         &     (-1.90)         &     (-5.01)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0225\sym{***}&                     &                     &                     \\
                    &    (-26.39)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00382\sym{*}  &                     &                     &                     \\
                    &      (2.37)         &                     &                     &                     \\
\addlinespace
DepSize& -0.00000124\sym{***}& -0.00000134\sym{***}& -0.00000132\sym{***}& -0.00000113\sym{***}\\
                    &    (-17.28)         &    (-18.32)         &    (-18.07)         &    (-15.96)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0226\sym{***}&                     &                     \\
                    &                     &    (-27.30)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    0.000257         &                     &                     \\
                    &                     &      (0.16)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00211\sym{**} &                     \\
                    &                     &                     &     (-3.17)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00104         &                     \\
                    &                     &                     &     (-0.86)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0212\sym{***}\\
                    &                     &                     &                     &    (-28.34)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00390\sym{**} \\
                    &                     &                     &                     &      (3.02)         \\
\addlinespace
Constant            &      0.0545\sym{***}&      0.0537\sym{***}&      0.0406\sym{***}&      0.0514\sym{***}\\
                    &     (74.71)         &     (77.51)         &     (88.95)         &     (91.82)         \\
\midrule
&\multicolumn{4}{c}{Career Age}\\
\midrule
Female=1            &    -0.00543\sym{***}&    -0.00293\sym{*}  &    -0.00283\sym{***}&    -0.00596\sym{***}\\
                    &     (-4.03)         &     (-2.26)         &     (-3.68)         &     (-6.59)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0233\sym{***}&                     &                     &                     \\
                    &    (-27.19)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00433\sym{**} &                     &                     &                     \\
                    &      (2.69)         &                     &                     &                     \\
\addlinespace
CareerAge          &   -0.000219\sym{***}&   -0.000231\sym{***}&   -0.000207\sym{***}&   -0.000204\sym{***}\\
                    &    (-14.30)         &    (-15.12)         &    (-13.35)         &    (-13.27)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0233\sym{***}&                     &                     \\
                    &                     &    (-28.07)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    0.000800         &                     &                     \\
                    &                     &      (0.51)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00241\sym{***}&                     \\
                    &                     &                     &     (-3.62)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &   -0.000966         &                     \\
                    &                     &                     &     (-0.80)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0219\sym{***}\\
                    &                     &                     &                     &    (-29.33)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00410\sym{**} \\
                    &                     &                     &                     &      (3.18)         \\
\addlinespace
Constant            &      0.0588\sym{***}&      0.0582\sym{***}&      0.0442\sym{***}&      0.0555\sym{***}\\
                    &     (73.05)         &     (75.12)         &     (76.06)         &     (82.90)         \\
\midrule
&\multicolumn{4}{c}{Research Field Dummies (omitted)}\\
\midrule
Female=1            &    0.000515         &     0.00233\sym{*}  &    0.000669         &    -0.00111         \\
                    &      (0.41)         &      (1.98)         &      (0.95)         &     (-1.32)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0120\sym{***}&                     &                     &                     \\
                    &    (-15.68)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00102         &                     &                     &                     \\
                    &      (0.69)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0144\sym{***}&                     &                     \\
                    &                     &    (-19.78)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00153         &                     &                     \\
                    &                     &     (-1.06)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00189\sym{**} &                     \\
                    &                     &                     &     (-3.20)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    0.000312         &                     \\
                    &                     &                     &      (0.28)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0123\sym{***}\\
                    &                     &                     &                     &    (-17.94)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00325\sym{**} \\
                    &                     &                     &                     &      (2.73)         \\
\addlinespace
Constant            &      0.0468\sym{***}&      0.0477\sym{***}&      0.0405\sym{***}&      0.0463\sym{***}\\
                    &     (60.10)         &     (64.32)         &     (68.20)         &     (69.59)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
&\multicolumn{4}{c}{Publication Year (omitted)}\\
\midrule
Female=1            &    -0.00483\sym{***}&    -0.00272\sym{*}  &    -0.00290\sym{***}&    -0.00505\sym{***}\\
                    &     (-3.67)         &     (-2.18)         &     (-4.00)         &     (-5.98)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0230\sym{***}&                     &                     &                     \\
                    &    (-27.77)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00353\sym{*}  &                     &                     &                     \\
                    &      (2.26)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0196\sym{***}&                     &                     \\
                    &                     &    (-24.85)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    0.000481         &                     &                     \\
                    &                     &      (0.32)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00235\sym{***}&                     \\
                    &                     &                     &     (-3.70)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &   -0.000892         &                     \\
                    &                     &                     &     (-0.78)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0208\sym{***}\\
                    &                     &                     &                     &    (-29.25)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00248\sym{*}  \\
                    &                     &                     &                     &      (2.03)         \\
\addlinespace
Constant            &      0.0402\sym{***}&      0.0378\sym{***}&      0.0262\sym{***}&      0.0375\sym{***}\\
                    &     (53.82)         &     (52.66)         &     (48.32)         &     (61.55)         \\
\midrule
&\multicolumn{4}{c}{Open Access}\\
\midrule
Female=1            &    -0.00338\sym{*}  &   -0.000809         &    -0.00112         &    -0.00394\sym{***}\\
                    &     (-2.49)         &     (-0.62)         &     (-1.47)         &     (-4.37)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0229\sym{***}&                     &                     &                     \\
                    &    (-26.68)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00371\sym{*}  &                     &                     &                     \\
                    &      (2.29)         &                     &                     &                     \\
\addlinespace
\textit{OpenAccess}             &     0.00431\sym{***}&     0.00372\sym{***}&     0.00430\sym{***}&     0.00493\sym{***}\\
                    &     (11.16)         &      (9.68)         &     (11.02)         &     (12.69)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0222\sym{***}&                     &                     \\
                    &                     &    (-26.79)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &   0.0000631         &                     &                     \\
                    &                     &      (0.04)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00242\sym{***}&                     \\
                    &                     &                     &     (-3.64)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00126         &                     \\
                    &                     &                     &     (-1.04)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0223\sym{***}\\
                    &                     &                     &                     &    (-29.61)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00327\sym{*}  \\
                    &                     &                     &                     &      (2.53)         \\
\addlinespace
Constant            &      0.0513\sym{***}&      0.0502\sym{***}&      0.0372\sym{***}&      0.0485\sym{***}\\
                    &     (72.43)         &     (75.04)         &     (83.44)         &     (90.17)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                 &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
Female=1            &    -0.00148         &   -0.000264         &    -0.00143\sym{*}  &    -0.00241\sym{**} \\
                    &     (-1.26)         &     (-0.24)         &     (-2.20)         &     (-3.13)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0120\sym{***}&                     &                     &                     \\
                    &    (-16.70)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    0.000991         &                     &                     &                     \\
                    &      (0.70)         &                     &                     &                     \\
\addlinespace
NGrants          &    -0.00199\sym{***}&    -0.00208\sym{***}&    -0.00227\sym{***}&    -0.00230\sym{***}\\
                    &     (-4.93)         &     (-5.14)         &     (-5.56)         &     (-5.64)         \\
\addlinespace
DepSize& -0.00000137\sym{***}& -0.00000138\sym{***}& -0.00000137\sym{***}& -0.00000135\sym{***}\\
                    &    (-18.86)         &    (-19.01)         &    (-18.98)         &    (-18.82)         \\
\addlinespace
CareerAge          &   -0.000126\sym{***}&   -0.000127\sym{***}&   -0.000115\sym{***}&   -0.000119\sym{***}\\
                    &     (-9.72)         &     (-9.79)         &     (-8.83)         &     (-9.15)         \\
\addlinespace
\textit{OpenAccess}             &    -0.00315\sym{***}&    -0.00323\sym{***}&    -0.00315\sym{***}&    -0.00304\sym{***}\\
                    &     (-9.70)         &     (-9.94)         &     (-9.68)         &     (-9.36)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0113\sym{***}&                     &                     \\
                    &                     &    (-16.83)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &   -0.000797         &                     &                     \\
                    &                     &     (-0.59)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00179\sym{**} &                     \\
                    &                     &                     &     (-3.25)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    0.000591         &                     \\
                    &                     &                     &      (0.58)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0105\sym{***}\\
                    &                     &                     &                     &    (-16.59)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00213         \\
                    &                     &                     &                     &      (1.93)         \\
\addlinespace
Constant            &      0.0398\sym{***}&      0.0394\sym{***}&      0.0333\sym{***}&      0.0384\sym{***}\\
                    &     (46.75)         &     (47.92)         &     (47.99)         &     (51.26)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                 &\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}\\
\midrule
Female=1            &     0.00618\sym{***}&     0.00568\sym{***}&     0.00179\sym{***}&     0.00143\sym{**} \\
                    &      (8.35)         &      (8.31)         &      (4.49)         &      (3.28)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0127\sym{***}&                     &                     &                     \\
                    &    (-25.60)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00778\sym{***}&                     &                     &                     \\
                    &     (-8.41)         &                     &                     &                     \\
\addlinespace
NGrants          &  -0.0000322         &   -0.000220         &   -0.000646\sym{***}&   -0.000647\sym{***}\\
                    &     (-0.19)         &     (-1.34)         &     (-4.07)         &     (-4.07)         \\
\addlinespace
DepSize&   -4.84e-08\sym{*}  &   -3.55e-08         &   -2.76e-08         &   -2.92e-08         \\
                    &     (-2.06)         &     (-1.51)         &     (-1.17)         &     (-1.23)         \\
\addlinespace
CareerAge          &   0.0000345\sym{***}&   0.0000364\sym{***}&   0.0000534\sym{***}&   0.0000539\sym{***}\\
                    &      (5.62)         &      (5.92)         &      (8.56)         &      (8.64)         \\
\addlinespace
\textit{OpenAccess}             &   -0.000550\sym{**} &   -0.000504\sym{**} &   -0.000369\sym{*}  &   -0.000376\sym{*}  \\
                    &     (-3.14)         &     (-2.87)         &     (-2.09)         &     (-2.14)         \\
\addlinespace
impact\_factor\_2y    &   -0.000167\sym{***}&   -0.000151\sym{***}&  -0.0000624\sym{*}  &  -0.0000625\sym{*}  \\
                    &     (-5.86)         &     (-5.33)         &     (-2.22)         &     (-2.23)         \\
\addlinespace
2y\_cites            &  -0.0000128         &  -0.0000185         &  -0.0000580\sym{***}&  -0.0000595\sym{***}\\
                    &     (-0.86)         &     (-1.26)         &     (-3.97)         &     (-4.06)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0120\sym{***}&                     &                     \\
                    &                     &    (-26.02)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00754\sym{***}&                     &                     \\
                    &                     &     (-8.43)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   0.0000902         &                     \\
                    &                     &                     &      (0.27)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00141\sym{*}  &                     \\
                    &                     &                     &     (-2.25)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     0.00126\sym{***}\\
                    &                     &                     &                     &      (3.51)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &   -0.000686         \\
                    &                     &                     &                     &     (-1.02)         \\
\addlinespace
Constant            &     0.00542\sym{***}&     0.00518\sym{***}&    -0.00165\sym{**} &    -0.00226\sym{***}\\
                    &      (8.01)         &      (7.76)         &     (-2.72)         &     (-3.66)         \\

\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                 &\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}\\
\midrule
Female=1            &     -0.0665\sym{***}&     -0.0659\sym{***}\\
                    &     (-7.25)         &    (-10.20)         \\
\addlinespace
\textit{Surprise (References)}    &     0.00149         &                     \\
                    &      (0.25)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0407\sym{***}&                     \\
                    &      (3.38)         &                     \\
\addlinespace
NGrants          &      0.0317\sym{***}&      0.0325\sym{***}\\
                    &     (10.41)         &     (10.60)         \\
\addlinespace
DepSize&   0.0000261\sym{***}&   0.0000261\sym{***}\\
                    &     (33.47)         &     (33.52)         \\
\addlinespace
CareerAge          &     0.00226\sym{***}&     0.00225\sym{***}\\
                    &     (21.36)         &     (21.28)         \\
\addlinespace
\textit{OpenAccess}             &       0.144\sym{***}&       0.144\sym{***}\\
                    &     (44.29)         &     (44.21)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0304\sym{***}\\
                    &                     &     (-5.69)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0461\sym{***}\\
                    &                     &      (4.76)         \\
\addlinespace
Constant            &       0.914\sym{***}&       0.930\sym{***}\\
                    &    (108.90)         &    (115.19)         \\
\midrule
Observations        &      212402         &      212402         \\
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
Female=1            &    -0.00200         &    -0.00110         &    -0.00200\sym{**} &    -0.00264\sym{***}\\
                    &     (-1.70)         &     (-1.00)         &     (-3.07)         &     (-3.43)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0124\sym{***}&                     &                     &                     \\
                    &    (-17.33)         &                     &                     &                     \\
\addlinespace
Female=1            &    -0.00200         &    -0.00110         &    -0.00200\sym{**} &    -0.00264\sym{***}\\
                    &     (-1.70)         &     (-1.00)         &     (-3.07)         &     (-3.43)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0124\sym{***}&                     &                     &                     \\
                    &    (-17.33)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    0.000886         &                     &                     &                     \\
                    &      (0.63)         &                     &                     &                     \\
\addlinespace
PastCitations&-0.000000616\sym{***}&-0.000000621\sym{***}&-0.000000602\sym{***}&-0.000000592\sym{***}\\
                    &    (-16.45)         &    (-16.50)         &    (-16.42)         &    (-16.27)         \\
\addlinespace
DepSize& -0.00000113\sym{***}& -0.00000113\sym{***}& -0.00000113\sym{***}& -0.00000111\sym{***}\\
                    &    (-15.63)         &    (-15.75)         &    (-15.82)         &    (-15.68)         \\
\addlinespace
CareerAge         &  -0.0000599\sym{***}&  -0.0000602\sym{***}&  -0.0000496\sym{***}&  -0.0000545\sym{***}\\
                    &     (-4.35)         &     (-4.38)         &     (-3.59)         &     (-3.96)         \\
\addlinespace
OpenAccess            &    -0.00293\sym{***}&    -0.00302\sym{***}&    -0.00296\sym{***}&    -0.00285\sym{***}\\
                    &     (-9.05)         &     (-9.31)         &     (-9.10)         &     (-8.81)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0119\sym{***}&                     &                     \\
                    &                     &    (-17.73)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &   -0.000440         &                     &                     \\
                    &                     &     (-0.32)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00183\sym{***}&                     \\
                    &                     &                     &     (-3.33)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    0.000547         &                     \\
                    &                     &                     &      (0.54)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0101\sym{***}\\
                    &                     &                     &                     &    (-16.01)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00151         \\
                    &                     &                     &                     &      (1.38)         \\
\addlinespace
Constant            &      0.0395\sym{***}&      0.0392\sym{***}&      0.0328\sym{***}&      0.0376\sym{***}\\
                    &     (46.72)         &     (48.04)         &     (47.44)         &     (50.42)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
Female=1            &     0.00619\sym{***}&     0.00570\sym{***}&     0.00182\sym{***}&     0.00144\sym{***}\\
                    &      (8.37)         &      (8.33)         &      (4.55)         &      (3.30)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0127\sym{***}&                     &                     &                     \\
                    &    (-25.48)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00779\sym{***}&                     &                     &                     \\
                    &     (-8.42)         &                     &                     &                     \\
\addlinespace
PastCitations&    1.58e-08         &    1.50e-08         &    3.93e-08\sym{*}  &    3.88e-08\sym{*}  \\
                    &      (1.01)         &      (0.95)         &      (2.54)         &      (2.51)         \\
\addlinespace
DepSize&   -5.30e-08\sym{*}  &   -4.02e-08         &   -4.02e-08         &   -4.16e-08         \\
                    &     (-2.19)         &     (-1.66)         &     (-1.65)         &     (-1.71)         \\
\addlinespace
CareerAge         &   0.0000330\sym{***}&   0.0000350\sym{***}&   0.0000497\sym{***}&   0.0000502\sym{***}\\
                    &      (5.11)         &      (5.41)         &      (7.56)         &      (7.63)         \\
\addlinespace
OpenAccess            &   -0.000559\sym{**} &   -0.000526\sym{**} &   -0.000430\sym{*}  &   -0.000437\sym{*}  \\
                    &     (-3.21)         &     (-3.01)         &     (-2.46)         &     (-2.50)         \\
\addlinespace
impact\_factor\_2y    &   -0.000170\sym{***}&   -0.000154\sym{***}&  -0.0000688\sym{*}  &  -0.0000688\sym{*}  \\
                    &     (-6.01)         &     (-5.47)         &     (-2.46)         &     (-2.47)         \\
\addlinespace
2y\_cites            &  -0.0000133         &  -0.0000192         &  -0.0000598\sym{***}&  -0.0000613\sym{***}\\
                    &     (-0.89)         &     (-1.30)         &     (-4.04)         &     (-4.13)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0120\sym{***}&                     &                     \\
                    &                     &    (-25.87)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00756\sym{***}&                     &                     \\
                    &                     &     (-8.44)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   0.0000886         &                     \\
                    &                     &                     &      (0.27)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00141\sym{*}  &                     \\
                    &                     &                     &     (-2.26)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     0.00125\sym{***}\\
                    &                     &                     &                     &      (3.48)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &   -0.000659         \\
                    &                     &                     &                     &     (-0.98)         \\
\addlinespace
Constant            &     0.00544\sym{***}&     0.00521\sym{***}&    -0.00156\sym{**} &    -0.00217\sym{***}\\
                    &      (8.07)         &      (7.83)         &     (-2.58)         &     (-3.52)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}\\
\midrule
Female=1            &     -0.0515\sym{***}&     -0.0521\sym{***}\\
                    &     (-5.63)         &     (-8.16)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0105         &                     \\
                    &      (1.80)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0364\sym{**} &                     \\
                    &      (3.03)         &                     \\
\addlinespace
PastCitations&   0.0000143\sym{***}&   0.0000142\sym{***}\\
                    &     (15.79)         &     (15.82)         \\
\addlinespace
DepSize&   0.0000215\sym{***}&   0.0000215\sym{***}\\
                    &     (26.36)         &     (26.40)         \\
\addlinespace
CareerAge         &    0.000852\sym{***}&    0.000830\sym{***}\\
                    &      (6.63)         &      (6.45)         \\
\addlinespace
OpenAccess            &       0.139\sym{***}&       0.139\sym{***}\\
                    &     (42.81)         &     (42.74)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0281\sym{***}\\
                    &                     &     (-5.35)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0438\sym{***}\\
                    &                     &      (4.57)         \\
\addlinespace
Constant            &       0.921\sym{***}&       0.941\sym{***}\\
                    &    (110.39)         &    (116.88)         \\
\midrule
Observations        &      212402         &      212402         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}

==> SI.tex <==
%\documentclass{article}
\documentclass[fleqn,10pt]{wlscirep}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{float}
%\usepackage[a4paper, total={7in, 9in}]{geometry}
\usepackage{geometry}
\usepackage{csvsimple}
\usepackage{booktabs}
\usepackage{subcaption}
\usepackage{longtable}
\usepackage{caption}
\usepackage{dcolumn}
\usepackage{afterpage}
\usepackage{authblk}
\usepackage{mwe}
\usepackage{adjustbox}
\usepackage{multirow}
\usepackage[bottom]{footmisc}
\usepackage{subfiles}
\usepackage{xurl}
\usepackage{setspace}
\usepackage{longtable}
\usepackage{amsmath}
\singlespacing

\title{\vspace{-2.5em} Supplementary Information \\  
The Innovation Recognition Paradox: How Science Undervalues the Boundary-Crossing Work Women Produce
}
\author[1]{Carolina Biliotti}
\author[2,3]{Massimo Riccaboni}
\author[4]{Jeffrey W. Lockhart}
\author[5,6]{James A. Evans}

\affil[1]{\small Department of Economics, European University Institute, San Domenico di Fiesole (FI), Italy}
\affil[2]{\small AXES, IMT School for Advanced Studies Lucca, Italy}
\affil[3]{\small IUSS, Pavia, Italy}
\affil[4]{\small Department of Sociology, University of California, Berkeley, USA}
\affil[5]{\small Department of Sociology \& Knowledge Lab, University of Chicago, Illinois, USA}
\affil[6]{\small Santa Fe Institute, New Mexico, USA}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Customization
\newcommand{\abs}[1]{\lvert #1 \rvert}
\DeclareUnicodeCharacter{0301}{*************************************}
\newcommand{\rvs}[1]{{\textcolor{black}{#1}}}
\newcommand{\rvss}[1]{{\textcolor{black}{#1}}}
%%%%%%%%%%%%%%%%%%%%

% Generating figures for initial submission
\usepackage{graphicx} 
% Formatting references
\usepackage[maxbibnames=150,style=numeric-comp,sorting=none]{biblatex}
\bibliography{reference.bib}
% Set the url font to be the same with other texts
\usepackage{url}
\urlstyle{same}
% Commenting out not-in-use contents quickly
\usepackage{comment}
% Temporary, set space for Fig2 caption since it is too long now.
\usepackage{setspace}
% Generating tables
\usepackage{multirow}
\usepackage{booktabs}
\usepackage{threeparttable}
\usepackage{csquotes}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{color}
\usepackage{bbm}

\begin{document}
\renewcommand{\thetable}{S\arabic{table}}
\renewcommand{\thefigure}{S\arabic{figure}}
\maketitle 
\appendix
\section{Genderize inference results on first and middle names}\label{genderize}

\begin{figure}[H]
\includegraphics[width=\linewidth]{images/Gender_FigS1.pdf}
\caption{Sample distribution of counts of first names for (a) Male and (b) Female assigned genders.}
  \label{fig:descr_fig_2}
\end{figure}

\begin{figure}[H]
\includegraphics[width=\linewidth]{images/Gender_FigS2.pdf}
  \caption{Sample distribution of probabilities for first names, for (a) Male and (b) Female assigned genders.}
  \label{fig:descr_fig_2}
\end{figure}

\begin{figure}[H]
\includegraphics[width=\linewidth]{images/Gender_FigS3.pdf}
  \caption{Sample distribution of counts of middle names for (a) Male and (b) Female assigned genders.}
  \label{fig:descr_fig_2}
\end{figure}

\begin{figure}[H]
\includegraphics[width=\linewidth]{images/Gender_FigS4.pdf}
  \caption{Sample distribution of probabilities for middle names, for (a) male and (b) female assigned genders.}
  \label{fig:descr_fig_2}
\end{figure}
\section{Descriptive statistics}\label{app:descr_stats}
\subsection{Paper level statistics}


%Table \ref{tab:descr_stats} reports the summary statistics of variables in our sample of solo-authored papers. Table \ref{tab:descr_stats_ma} show the sample statistics for the multi-authored set of papers. Figure \ref{fig:fig_corrplot} shows the correlation coefficients between the two measures of surprise and prescience. Figure \ref{fig:share_field} shows the sample share of papers by gender within disciplines (level zero fields), in solo-authored papers and multi-authored papers. Multi and solo-authored papers display similar gap in the distribution of male and female authors -- with women publishing less papers than men across all disciplines. 


\begin{figure}[H]
\includegraphics[width=0.5\linewidth]{images/Gender_FigS5.pdf}
  \caption{Correlation Plot of sample surprise and prescience in references and concepts.}
  \label{fig:fig_corrplot}
\end{figure}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Summary statistics of variables in our sample of solo-authored papers (226\,208 publications).}\label{tab:descr_stats}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{1}{ccccccc}}
\toprule

                    &\multicolumn{1}{c}{Mean}&\multicolumn{1}{c}{Standard Deviation}&\multicolumn{1}{c}{25th perc.}&\multicolumn{1}{c}{50th perc.}&\multicolumn{1}{c}{75th perc.}&\multicolumn{1}{c}{Min value}&\multicolumn{1}{c}{Max value}\\


\midrule 
Surprise (References)    &    .5878723&    .3068257&     .321875&     .636409&    .8734216&           0&           1\\
Prescience (References)  &    .5501471&    .3054902&    .2816802&    .5752494&    .8305932&    7.27e-06&           1\\
Surprise (concepts)   &    .5345609&     .288986&     .284888&    .5426767&    .7905379&    .0000121&           1\\
Prescience (concepts) &    .5501005&      .28599&    .3087056&    .5652289&    .8025451&    .0000314&           1\\
Female              &    .2721257&    .4450552&           0&           0&           1&           0&           1\\
two-year Journal Impact Factor   &    4.190875&    4.214197&    2.084337&    3.038461&    4.621324&           0&    132.6792\\
ln(two-year Journal Impact Factor)         &    1.189344&    .6338853&    .7375989&    1.113365&    1.531683&           0&    4.887935\\
five-year Journal Impact Factor    &    4.552189&    4.447293&    2.287671&    3.355212&           5&           1&     134.672\\
ln(five-year Journal Impact Factor)          &    1.273767&     .631945&    .8275344&    1.210515&    1.609438&           0&    4.902842\\
Two-Step Credit Score  &    .0369705&    .0480954&    .0132538&    .0232558&    .0419287&    .0003139&    .9090909\\
Three-Years Disruption Score                 &   -.0009666&    .0386683&   -.0045317&   -.0006285&           0&          -1&           1\\
five-year Disruption Score                 &   -.0004151&    .0372708&   -.0043263&   -.0006929&    .0001977&          -1&           1\\
Publication Year                &    2009.975&    6.028572&        2005&        2010&        2015&        2000&        2021\\
two-year citations            &    7.029358&    17.41921&           1&           3&           7&           0&        1523\\
Department Size&    1512.716&    2746.692&         140&         586&        1687&           1&       40865\\
Career Age          &    23.73893&    15.14362&          11&          22&          35&           0&          60\\
Open Access            &     .334913&    .4719611&           0&           0&           1&           0&           1\\
Career Cohort       &    4.318967&    1.979498&           3&           5&           6&           1&           7\\
Past citations&    2149.849&    5860.528&          38&         367&        1827&           0&      178215\\
WomenShare (Surprise References)       &    .3081784&    .0963309&    .2341253&    .3006158&    .3766001&    .0761015&    .6301304\\
WomenShare (Prescience References)       &    .3111562&    .0995479&    .2328184&    .3075731&    .3835366&    .0761015&    .6301304\\
WomenShare (Surprise concepts)      &     .362081&    .1065606&    .2815366&    .3617006&    .4400461&    .0714286&    .6301304\\
WomenShare (Prescience concepts)      &    .3566239&    .1079178&    .2783941&    .3567669&    .4350593&    .0761015&    .6301304\\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}

% the sample statistics for the multi-authored set of papers
\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Summary statistics of \emph{all} (gender-homogeneous and mixed) multi-authored papers (4\,085\,543 publications).}\label{tab:descr_stats_ma}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{1}{ccccccc}}
\toprule

                    &\multicolumn{1}{c}{Mean}&\multicolumn{1}{c}{Standard Deviation}&\multicolumn{1}{c}{25th perc.}&\multicolumn{1}{c}{50th perc.}&\multicolumn{1}{c}{75th perc.}&\multicolumn{1}{c}{Min value}&\multicolumn{1}{c}{Max value}\\


\midrule 
Surprise (References)      &    .6412111&    .2666128&    .4491986&    .6975946&    .8695936&           0&           1\\
Prescience (References)    &    .5821974&    .2787709&    .3576885&    .6131484&     .827352&           0&           1\\
Surprise (concepts)    &    .5673799&    .2859917&    .3346121&    .5972016&    .8191983&           0&           1\\
Prescience (concepts)  &    .6020616&    .2761986&    .3832973&    .6380665&    .8456904&           0&           1\\
\textit{Female Share}       &    .2981608&    .3441279&           0&          .2&          .5&           0&           1\\
two-year Journal Impact Factor   &    5.097368&    4.224422&    2.927757&    4.120163&    5.832447&           0&    467.3684\\
ln(two-year Journal Impact Factor)         &    1.447362&    .5671963&    1.075355&    1.416447&    1.763747&           0&    6.147118\\
five-year Journal Impact Factor   &    5.459966&    4.297991&    3.177496&    4.456612&    6.209934&           1&     265.071\\
ln(five-year Journal Impact Factor)         &    1.518399&    .5645669&    1.156093&    1.494389&     1.82615&           0&    5.579998\\
Two-Step Credit Score  &    .0368914&    .0400584&    .0156028&    .0255755&    .0434132&    .0001316&          .9\\
Three-Years Disruption Score               &   -.0048742&    .0251893&   -.0067568&   -.0017637&   -.0000682&          -1&           1\\
five-year Disruption Score               &   -.0045224&    .0242881&    -.006507&   -.0017301&   -.0001398&          -1&           1\\
Publication Year             &    2012.145&     6.08752&        2007&        2013&        2017&        2000&        2021\\
two-year Citations          &    11.66267&     40.0359&           2&           6&          13&           0&       40291\\
Department Size&    3505.908&    5086.406&         696&        1750&        4033&           1&       49445\\
Career Age          &    22.22036&    11.59788&          14&    21.33333&          29&           0&          60\\
Open Access              &    .5414223&    .4982813&           0&           1&           1&           0&           1\\
Team Size       &    6.140079&    20.43644&           3&           5&           7&           2&        3222\\
Num Gender Unknown        &    3.108408&    20.11316&           1&           2&           4&           0&        3221\\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}

\begin{figure}[H]
\includegraphics[width=0.75\linewidth]{images/Gender_FigS6.pdf}
   \caption{Sample share of papers authored by women (orange) and men (blue) in (a) solo-authored, and (b) multi-authored papers by discipline (level-zero fields). The share is computed as the number of papers in discipline j by women (men) divided by the total number of papers in discipline j. Disciplines are ordered by sample share of solo- (multi-) authored papers in each field (in parenthesis). 
   % Figure \ref{fig:share_field} shows the sample share of papers by gender within disciplines (level zero fields), in solo-authored papers and multi-authored papers. 
   Multi and solo-authored papers display similar gap in the distribution of male and female authors -- with women publishing less papers than men across all disciplines. 
   }\label{fig:share_field}
\end{figure}


\subsection{Author level statistics}

% Discipline is to intererpret as, for example "Considering the case of "Medicine", for those who publish in this discipline, they do it for 41% of their papers on average."  
% X male authors, Y female author. Among these, how many publish solo work? Who does solo-work? Who does multi? HOW MANY WOMEN WORK AS SOLO AND AS MULTI?  Inside of 'women' group, compare solo and multi authors. Men can publish more solo-authored papers then women.Single authors have different weights. Describe selection process: among solo-authors, how many repetited authors are there? For how many papers do they account for?  

%Table \ref{table_descr_auth} reports sample statistics describing contributions at the author level.  In overall, women represent 44\% of al authors in our data collections on solo and multi-authored papers (\emph{All Authors}). In solo-authored papers, men are more prominent authors, publishing roughly 2 solo-papers each (mean 1.99, sd 2.54, min 1, max 206), where women solo-authors have on average 1.5 solo-papers (mean 1.52, sd 1.387, min 1, max 67). Moreover, 71\% of solo-women publish both as solo-author and in multi-authored papers, while 81\% of solo-men publish as both. Women in our solo-authored sample are publishing less papers than men---both alone and in research teams. We can see how solo-authors are much more productive authors in number of multi-authored papers published with respect to the baseline of people who usually publish the same kind of paper. The sample features 73\% (32\,833) of women with just one solo-authored paper, and 62\% (60\,023) of men with just one solo-authored work.


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Summary statistics of solo-authors (141\,786  unique authors), multi-authors (1878225 unique authors),  all authors (1909424 unique authors), and authors of both solo and multi-authored papers (110587 unique authors). %Discipline variables indicate the average share of publications over disciplines for each author.
%Table \ref{table_descr_auth} reports sample statistics describing contributions at the author level.  In overall, 
Women represent 44\% of al authors in our data collections on solo and multi-authored papers (\emph{All Authors}). In solo-authored papers, men are more prominent authors, publishing roughly 2 solo-papers each (mean 1.99, sd 2.54, min 1, max 206), where women solo-authors have on average 1.5 solo-papers (mean 1.52, sd 1.387, min 1, max 67); 71\% (=31\,988/44\,976) of solo-women publish both as solo-author and in multi-authored papers, while 81\% (=78\,599/96\,810) of solo-men publish as both. Women in our solo-authored sample are publishing less papers than men -- both alone and in research teams. Solo-authors are much more productive authors in number of multi-authored papers published with respect to the baseline of people who usually publish the same kind of paper. The sample features 73\% (=32\,833/44\,976) of women with just one solo-authored paper, and 62\% (60\,023/96\,810) of men with just one solo-authored work.
}\label{table_descr_auth}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{1}{ccccccc}}
\toprule

                    &\multicolumn{1}{c}{Mean}&\multicolumn{1}{c}{Standard Deviation}&\multicolumn{1}{c}{25th perc.}&\multicolumn{1}{c}{50th perc.}&\multicolumn{1}{c}{75th perc.}&\multicolumn{1}{c}{Min value}&\multicolumn{1}{c}{Max value}\\
\midrule 
\multicolumn{1}{c}{Solo-authors} & & & & & \\
\midrule
Publications as multi-author count &  28.84956 & 45.46335 &           4&          12&          35&           1&         925\\
Women's share as authors   &    .3172104&    .4653918&           0&           0&           1&           0&           1\\
Female solo-authors Publications count  (total authors: 44976)  & 1.52 & 1.38 & 1 & 1 & 2 & 1& 67 \\
Male solo-authors Publications count (total authors: 96810)  & 1.99 & 2.55&1&1&2&1&
 206 \\
\midrule 
\multicolumn{1}{c}{Multi-authors} & & & & & \\
\midrule
Publications as multi-author count   &    6.720795&    17.08841&           1&           2&           5&           1&         925\\
Publications as solo-author count    &    2.005308&    2.488205&           1&           1&           2&           1&         206\\
Women's share as authors      &    .4445192&    .4969125&           0&           0&           1&           0&           1\\
Female multi-authors Publications count (total authors: 834907)%(71\%)  
&4.982&11.84&1&2&4&1&740\\
Male multi-authors Publications count (total authors: 1043318) %(81\%) 
& 8.112 & 20.228 & 1 & 2 & 6 & 1 & 925  \\
\midrule 
\multicolumn{1}{c}{All authors} & & & & & \\
\midrule
Number of multi-authored papers  &    6.720795&    17.08841&           1&           2&           5&           1&         925\\
% avg1_\textit{Female Share}
Average share of women in teams &    .3771454&    .2912426&    .1333333&    .3333333&    .5740741&           0&           1\\
Women's share as authors        &     .444058&    .4968608&           0&           0&           1&           0&           1\\
Female multi-authored Publications count  (total authors: 834907) & 4.98&11.83&1&2&4&1&740\\
Female solo-authored Publications count (total authors: 44976) &1.518&1.387&1&1&2&1&67 \\
Male multi-authored Publications count  (total authors: 1043318) &  8.112&20.228&1&2&6&1&925\\
Male solo-authored Publications count (total authors: 96810)  & 1.9953&2.5482&1&1&2&1&206\\
\midrule
\multicolumn{1}{c}{Sample of authors in both solo and multi-authored papers} & & & & & & &\\
\midrule
Number of Publications as multi-author &    28.84956&    45.46335&           4&          12&          35&           1&         925\\
Number of Publications as solo-author  &    2.005308&    2.488205&           1&           1&           2&           1&         206\\
Women's share as authors    &    .2892564&    .4534192&           0&           0&           1&           0&           1\\
Number of multi-authored Publications for women (total authors: 31988)  & 21.504&34.805&3&
8&26&1&680\\
Number of solo-authored Publications for women (total counts: 31988) &1.648&1.5728&1&1&2&1& 67\\
Number of multi-authored Publications for men (total authors: 78599) & 31.838&48.828&4&14&39&1&925 \\
Number of solo-authored Publications for men (total authors: 78599)  & 2.150&2.7624&1&1&2&1& 206 \\
Number of Multi-authored Publications by women with one solo-authored paper  (total authors: 21948)
%(73\% of solo-authoring women; ... of total women) 
&17.063&28.0429&2&7&20&1&1578\\
Number of Multi-authored Publications by men with one solo-authored paper  (total authors: 46001)
%(62\% of solo-authoring men; ... of total women) 
&24.247&37.587&3& 11&30
&1&745\\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table}

%While authors publishing in teams seem to have larger department size compared to solo-authors, multi-authors include a larger share of early-career individuals and relatively few senior scholars, whereas the solo-authors have a more balanced representation across career stages, with a notable concentration in mid-career ages (Figure \ref{fig:fig_auth_dep_car_solo}-\ref{fig:fig_auth_dep_car_ma}). Although women are underrepresented overall, their career age distribution largely mirrors that of men. The two distributions overlap substantially, suggesting that female scholars are not systematically younger in career terms, despite their smaller share in the sample (Figure \ref{fig:fig_auth_dep_car_solo}-\ref{fig:fig_auth_dep_car_ma}). Testing standardized mean differences between solo and multi-authors, we find that authors who publish alone come from smaller departments and have more years of experience (Figure \ref{fig:fig_auth_loveplot}). Solo-authors participate in all disciplines, no matter the kind of publication they pursue, with Biology, Medicine and Computer Science being the main areas of publications of both solo and multi-authoring scholars (Figure \ref{fig:fig_auth_disc}), with expected differences in humanities and social sciences that behave similarly among women and men (Figure \ref{fig:fig_auth_loveplot}). 

\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS7.pdf}
  \caption{Sample distribution of (a) average author's department size, and (b) average author's career age, of unique US authors in multi-authored papers. }
  \label{fig:fig_auth_dep_car_ma}
\end{figure}

\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS8.pdf}
  \caption{Sample distribution of (a) average author's department size, and (b) average author's career age of unique US authors in solo-authored papers. }
  \label{fig:fig_auth_dep_car_solo}
\end{figure}


%\begin{figure}[H]
%\includegraphics[width=\linewidth]{images/descr_plot/hist_fields_all_authors.png}
%  \caption{Sample share of authors in disciplines by gender. All papers (multi and solo authored) are considered.}
 % \label{fig:fig_fields_1}
%\end{figure}

\begin{figure}[H]
\includegraphics[width=0.75\linewidth]{images/Gender_FigS9.pdf}
  \caption{Sample share of authors in disciplines by gender in (a) solo-authored and (b) multi-authored papers. We consider unique authors in our sample. The numerator is number of unique women (men) authors in a given discipline, the denominator is the total number of unique authors in a given discipline. Next to disciplines, we report the sample share of authors in each discipline.}\label{fig:fig_auth_disc}
\end{figure}




\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS10.pdf}
  \caption{Standardized covariate mean differences between authors of solo-papers and multi-authored papers, considering (a) women US authors and (b) men US authors, alongside a 0.1 threshold.  Discipline variables indicate the average share of publications of across disciplines  -- for an author \emph{j}, the numerator is the number of papers published in a given discipline by author \emph{j}, the denominator is the total number number of publications by author \emph{j}. A positive standardized mean difference indicates a higher sample average among multi-authored papers.}
  \label{fig:fig_auth_loveplot}
\end{figure}



\section{Solo-authored papers: Main Models Regression Tables}
In this section, we report the tables with the linear regression estimates of equation (1) of the main text, as well as those examining the relationship of surprise and prescience with scholarly rewards by gender in solo-authored papers -- corresponding to the model in equation (2) of the main text. The tables are discussed in the main text.


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of eq. (1) (main text) for content and context surprise and prescience scores in solo-authored papers by gender, with author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab1_reg1}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Surprise (References)}&\multicolumn{1}{c}{Prescience (References)}&\multicolumn{1}{c}{Surprise (concepts)}&\multicolumn{1}{c}{Prescience (concepts)}\\
\midrule
Female=1            &      0.0258\sym{***}&      0.0241\sym{***}&    -0.00525\sym{**} &    -0.00773\sym{***}\\
                    &     (13.13)         &     (12.66)         &     (-3.24)         &     (-4.65)         \\
\addlinespace
DepSize& -0.00000158\sym{***}&-0.000000757\sym{*}  & 0.000000221         &  0.00000212\sym{***}\\
                    &     (-4.55)         &     (-2.28)         &      (0.80)         &      (7.21)         \\
\addlinespace
CareerAge          &    -0.00131\sym{***}&    -0.00128\sym{***}&   -0.000166\sym{***}&   -0.000349\sym{***}\\
                    &    (-22.44)         &    (-22.66)         &     (-3.47)         &     (-7.06)         \\
\addlinespace
Constant            &       0.547\sym{***}&       0.556\sym{***}&       0.487\sym{***}&       0.547\sym{***}\\
                    &    (140.10)         &    (142.04)         &    (128.83)         &    (148.65)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


%% [table reg 2 for solo in surprise]
\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of eq. (2) (main text) for two-step credit score, five-year disruption scores, and two-year journal impact factor on \emph{surprise score} by gender in solo-authored papers. We compute author-level clustered standard errors. We control for career age, average number of citations from institution of author in year of publication and in same field of paper, publication year with 2020 as baseline year (omitted), open access, and dummy variables for level-one fields (omitted). For disruption, we include additional controls given by the two-year journal impact factor, two-year citations.}\label{tab_reg2_surprise}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{6}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}\\
\midrule
Female=1            &    -0.00151         &    -0.00146\sym{*}  &     0.00618\sym{***}&     0.00179\sym{***}&     -0.0665\sym{***}&     -0.0656\sym{***}\\
                    &     (-1.28)         &     (-2.23)         &      (8.35)         &      (4.47)         &     (-7.26)         &    (-10.15)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0121\sym{***}&                     &     -0.0127\sym{***}&                     &     0.00415         &                     \\
                    &    (-16.85)         &                     &    (-25.62)         &                     &      (0.70)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00102         &                     &    -0.00778\sym{***}&                     &      0.0410\sym{***}&                     \\
                    &      (0.72)         &                     &     (-8.41)         &                     &      (3.42)         &                     \\
\addlinespace
DepSize& -0.00000137\sym{***}& -0.00000137\sym{***}&   -4.85e-08\sym{*}  &   -2.89e-08         &   0.0000261\sym{***}&   0.0000261\sym{***}\\
                    &    (-18.88)         &    (-18.99)         &     (-2.06)         &     (-1.22)         &     (33.48)         &     (33.53)         \\
\addlinespace
CareerAge          &   -0.000127\sym{***}&   -0.000115\sym{***}&   0.0000345\sym{***}&   0.0000534\sym{***}&     0.00226\sym{***}&     0.00225\sym{***}\\
                    &     (-9.76)         &     (-8.85)         &      (5.61)         &      (8.56)         &     (21.37)         &     (21.25)         \\
\addlinespace

\textit{OpenAccess}             &    -0.00328\sym{***}&    -0.00330\sym{***}&   -0.000553\sym{**} &   -0.000415\sym{*}  &       0.147\sym{***}&       0.146\sym{***}\\
                    &    (-10.08)         &    (-10.10)         &     (-3.17)         &     (-2.37)         &     (45.14)         &     (45.08)         \\
\addlinespace

\textit{Surprise (Concepts)}   &                     &    -0.00180\sym{**} &                     &   0.0000814         &                     &     -0.0298\sym{***}\\
                    &                     &     (-3.27)         &                     &      (0.25)         &                     &     (-5.59)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &    0.000602         &                     &    -0.00141\sym{*}  &                     &      0.0461\sym{***}\\
                    &                     &      (0.59)         &                     &     (-2.25)         &                     &      (4.76)         \\
\addlinespace
impact\_factor\_2y    &                     &                     &   -0.000167\sym{***}&  -0.0000618\sym{*}  &                     &                     \\
                    &                     &                     &     (-5.86)         &     (-2.20)         &                     &                     \\
\addlinespace
2y\_cites            &                     &                     &  -0.0000128         &  -0.0000585\sym{***}&                     &                     \\
                    &                     &                     &     (-0.86)         &     (-4.00)         &                     &                     \\
\addlinespace
Constant            &      0.0399\sym{***}&      0.0334\sym{***}&     0.00542\sym{***}&    -0.00162\sym{**} &       0.911\sym{***}&       0.928\sym{***}\\
                    &     (46.87)         &     (48.05)         &      (8.03)         &     (-2.68)         &    (108.58)         &    (115.02)         \\
\midrule
Observations        &       96513         &       96513         &      212916         &      212916         &      212402         &      212402         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates of eq. (2) (main text) for two-step credit score, five-year disruption scores on \emph{prescience score} by gender in solo-authored papers. We compute author-level clustered standard errors. We control for career age, average number of citations from institution of author in year of publication and in same field of paper, publication year with 2020 as baseline year (omitted), open access, and dummy variables for level-one fields (omitted). For disruption, we include additional controls given by the two-year journal impact factor, two-year citations.}\label{tab_reg2_prescience}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
Female=1            &   -0.000286         &    -0.00243\sym{**} &     0.00568\sym{***}&     0.00142\sym{**} \\
                    &     (-0.26)         &     (-3.15)         &      (8.31)         &      (3.27)         \\
\addlinespace
\textit{Prescience (References)}  &     -0.0114\sym{***}&                     &     -0.0120\sym{***}&                     \\
                    &    (-16.94)         &                     &    (-26.05)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&   -0.000783         &                     &    -0.00755\sym{***}&                     \\
                    &     (-0.58)         &                     &     (-8.43)         &                     \\
\addlinespace
DepSize& -0.00000138\sym{***}& -0.00000135\sym{***}&   -3.59e-08         &   -3.05e-08         \\
                    &    (-19.02)         &    (-18.84)         &     (-1.53)         &     (-1.29)         \\
\addlinespace
CareerAge          &   -0.000127\sym{***}&   -0.000119\sym{***}&   0.0000364\sym{***}&   0.0000539\sym{***}\\
                    &     (-9.82)         &     (-9.18)         &      (5.92)         &      (8.63)         \\
\addlinespace
\textit{OpenAccess}             &    -0.00337\sym{***}&    -0.00319\sym{***}&   -0.000520\sym{**} &   -0.000422\sym{*}  \\
                    &    (-10.33)         &     (-9.79)         &     (-2.98)         &     (-2.41)         \\
\addlinespace
\textit{Prescience (Concepts)} &                     &     -0.0105\sym{***}&                     &     0.00126\sym{***}\\
                    &                     &    (-16.56)         &                     &      (3.51)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &     0.00213         &                     &   -0.000687         \\
                    &                     &      (1.93)         &                     &     (-1.02)         \\
\addlinespace
impact\_factor\_2y    &                     &                     &   -0.000151\sym{***}&  -0.0000620\sym{*}  \\
                    &                     &                     &     (-5.33)         &     (-2.21)         \\
\addlinespace
2y\_cites            &                     &                     &  -0.0000186         &  -0.0000600\sym{***}\\
                    &                     &                     &     (-1.27)         &     (-4.09)         \\
\addlinespace
Constant            &      0.0395\sym{***}&      0.0384\sym{***}&     0.00519\sym{***}&    -0.00224\sym{***}\\
                    &     (48.02)         &     (51.30)         &      (7.79)         &     (-3.63)         \\
\midrule
Observations        &       96513         &       96513         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\section{Unconditional model estimates}

We estimate the unconditional model (1) and model (2) from the main text. To account for sample variation, we restrict the estimation to the subsample of solo-authored papers that would be used once controls are included -- that is, we consider only observations without missing values on any control variables. This ensures that unconditional gender differences and conditional gender s are estimated on the same sample, making them directly comparable. We find that unconditional estimates of gender differences are in line with the results of the conditional models, indicating that our set of control variables do not absorb gender differences. % as they collectively to do strongly mediate the effect through diverse channels that may partly explain the gender differences in novelty and scholarly rewards. 
Differences in significance of estimates between the conditional and unconditional models may reflect just noise, or variance inflation from adding controls. Previous works suggest caution in interpreting aggregate results, as they compare \emph{apples} to \emph{oranges} and may prove misleading \supercite{doi:10.1177/21582440231184847}. 


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of eq. (1) (main text) for content and context surprise and prescience scores in solo-authored papers by gender, with  author-level clustered standard errors. }
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Surprise (References)}&\multicolumn{1}{c}{Prescience (References)}&\multicolumn{1}{c}{Surprise (concepts)}&\multicolumn{1}{c}{Prescience (concepts)}\\
\midrule
Female=1            &      0.0416\sym{***}&      0.0368\sym{***}&    -0.00813\sym{***}&     -0.0176\sym{***}\\
                    &     (20.67)         &     (19.29)         &     (-5.28)         &    (-10.31)         \\
\addlinespace
Constant            &       0.577\sym{***}&       0.540\sym{***}&       0.537\sym{***}&       0.555\sym{***}\\
                    &    (478.56)         &    (483.11)         &    (613.70)         &    (565.93)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


%% [table reg 2 for solo in surprise]
\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of eq. (2) (main text) for log fo two-step credit score, five-year disruption scores, and two-year journal impact factor on \emph{surprise score} by gender in solo-authored papers. We compute  author-level clustered standard errors.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}&\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}\\
\midrule
Female=1            &      -0.120\sym{***}&      -0.140\sym{***}\\
                    &    (-10.03)         &    (-18.14)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0327\sym{***}&                     \\
                    &      (4.76)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0237         &                     \\
                    &      (1.51)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0220\sym{***}\\
                    &                     &     (-3.55)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0670\sym{***}\\
                    &                     &      (5.85)         \\
\addlinespace
Constant            &       1.199\sym{***}&       1.230\sym{***}\\
                    &    (237.48)         &    (291.69)         \\
\midrule
Observations        &      212402         &      212402         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of eq. (2) (main text) for two-step credit score on \emph{surprise score} by gender in solo-authored papers. We compute author-level clustered standard errors.}\label{tab_reg2_surprise}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
Female=1            &    -0.00370\sym{**} &    -0.00110         &    -0.00140         &    -0.00439\sym{***}\\
                    &     (-2.72)         &     (-0.84)         &     (-1.83)         &     (-4.86)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0229\sym{***}&                     &                     &                     \\
                    &    (-26.65)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00384\sym{*}  &                     &                     &                     \\
                    &      (2.37)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0225\sym{***}&                     &                     \\
                    &                     &    (-27.09)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    0.000230         &                     &                     \\
                    &                     &      (0.14)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00232\sym{***}&                     \\
                    &                     &                     &     (-3.47)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00116         &                     \\
                    &                     &                     &     (-0.96)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0219\sym{***}\\
                    &                     &                     &                     &    (-29.18)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00362\sym{**} \\
                    &                     &                     &                     &      (2.80)         \\
\addlinespace
Constant            &      0.0529\sym{***}&      0.0518\sym{***}&      0.0388\sym{***}&      0.0502\sym{***}\\
                    &     (74.16)         &     (77.02)         &     (88.07)         &     (91.27)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates of eq. (2) (main text) five-year disruption scores on \emph{prescience score} by gender in solo-authored papers. We compute author-level clustered standard errors.}\label{tab_reg2_prescience}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
Female=1            &     0.00890\sym{***}&     0.00833\sym{***}&     0.00364\sym{***}&     0.00414\sym{***}\\
                    &     (11.75)         &     (11.89)         &      (9.12)         &      (9.65)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0120\sym{***}&                     &                     &                     \\
                    &    (-26.14)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00883\sym{***}&                     &                     &                     \\
                    &     (-9.28)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0112\sym{***}&                     &                     \\
                    &                     &    (-26.35)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00861\sym{***}&                     &                     \\
                    &                     &     (-9.34)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000420         &                     \\
                    &                     &                     &     (-1.27)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00127\sym{*}  &                     \\
                    &                     &                     &     (-2.00)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000222         \\
                    &                     &                     &                     &      (0.64)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00217\sym{**} \\
                    &                     &                     &                     &     (-3.19)         \\
\addlinespace
Constant            &     0.00554\sym{***}&     0.00466\sym{***}&    -0.00119\sym{***}&    -0.00154\sym{***}\\
                    &     (15.43)         &     (14.47)         &     (-5.85)         &     (-6.75)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\section{Assessing the role of individual controls}

To explore how individual covariates relate to observed gender differences, we estimate regression models (1) and (2) from the main text by including one control at a time. %Overall, the results are consistent with the fully specified models. The exception is the two-steps-out citation score (Table \ref{}), where differences across research fields account for the shift in the gender gap. Importantly, estimates of the gender difference in the effect between novelty and citations remain unchanged across publication topics.

\subsection{Gender differences in approach to novelty and uptake}

Overall, the results are consistent with the fully specified models (Table \ref{tab1_reg1}).

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of gender differences in content and context surprise and prescience scores in solo-authored papers, with author-level clustered standard errors, conditioning on controls separately.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{Surprise (References)}}&\multicolumn{1}{c}{\textit{Prescience (References)}}&\multicolumn{1}{c}{\textit{Surprise (Concepts)}}&\multicolumn{1}{c}{\textit{Prescience (Concepts)}}\\          
\midrule
&\multicolumn{4}{c}{Department Size}\\
\midrule
Female=1            &      0.0415\sym{***}&      0.0368\sym{***}&    -0.00812\sym{***}&     -0.0176\sym{***}\\
                    &     (20.69)         &     (19.29)         &     (-5.28)         &    (-10.36)         \\
\addlinespace
DepSize& -0.00000388\sym{***}& -0.00000470\sym{***}&    8.20e-08         &  0.00000763\sym{***}\\
                    &    (-10.38)         &    (-14.40)         &      (0.34)         &     (26.06)         \\
\addlinespace
Constant            &       0.582\sym{***}&       0.547\sym{***}&       0.537\sym{***}&       0.543\sym{***}\\
                    &    (482.85)         &    (470.27)         &    (566.32)         &    (522.47)         \\
\midrule
&\multicolumn{4}{c}{Career Age}\\
\midrule
Female=1            &      0.0319\sym{***}&      0.0265\sym{***}&    -0.00984\sym{***}&     -0.0165\sym{***}\\
                    &     (15.94)         &     (13.72)         &     (-6.27)         &     (-9.43)         \\
\addlinespace
CareerAge          &    -0.00143\sym{***}&    -0.00153\sym{***}&   -0.000254\sym{***}&    0.000174\sym{***}\\
                    &    (-21.96)         &    (-25.31)         &     (-5.35)         &      (3.30)         \\
\addlinespace
Constant            &       0.613\sym{***}&       0.579\sym{***}&       0.543\sym{***}&       0.550\sym{***}\\
                    &    (356.46)         &    (342.62)         &    (377.11)         &    (345.65)         \\
\midrule
&\multicolumn{4}{c}{Research Field Dummies (omitted)}\\
\midrule
Female=1            &      0.0305\sym{***}&      0.0261\sym{***}&    -0.00492\sym{**} &    -0.00784\sym{***}\\
                    &     (15.54)         &     (13.73)         &     (-3.11)         &     (-4.82)         \\
\addlinespace
Constant            &       0.490\sym{***}&       0.461\sym{***}&       0.468\sym{***}&       0.505\sym{***}\\
                    &    (213.37)         &    (204.34)         &    (219.92)         &    (237.55)         \\
\midrule
&\multicolumn{4}{c}{Publication Year (omitted)}\\
\midrule
Female=1            &      0.0469\sym{***}&      0.0457\sym{***}&    -0.00701\sym{***}&     -0.0138\sym{***}\\
                    &     (23.31)         &     (24.11)         &     (-4.55)         &     (-8.06)         \\
\addlinespace
Constant            &       0.605\sym{***}&       0.603\sym{***}&       0.553\sym{***}&       0.593\sym{***}\\
                    &    (184.09)         &    (184.52)         &    (175.13)         &    (190.97)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\subsection{Gender differences in returns to innovation}

We include covariates one at a time to show how estimates of gender differences in returns to novelty and uptake change when conditioning on key dimensions individually. Estimates remain broadly consistent with the full models for disruption (Table \ref{tab:cd_controls_1}) and journal impact (Table \ref{tab:jif_controls_1}).

When estimating the effect of novelty on two-step credit scores, the average gender difference shifts from negative to positive once only field dummies are included as covariates, except for equally concept prescience (Table \ref{tab:cred_controls_1}). This suggests that women’s field choices partially account for gender differences in citation outcomes. This result complements existing literature \supercite{doi:10.1177/21582440231184847, 10.1162/qss_a_00117}. Controlling for research fields is particularly important when examining the relationship between novelty and scholarly rewards, as innovation and citation patterns vary substantially across disciplines. At the same time, women may self-select into less recognized fields, affecting citation outcomes. 


Nevertheless, research fields do not appear to strongly mediate gender differences in the returns to novelty: the sign and magnitude of estimated gender gap in the marginal effect of novelty on citations remains consistent with the fully specified model. Notably, field dummies absorb much of the gender differences in how reference surprise gets rewarded in downstream citations. The conditional specification of the models still more appropriate, as it shows whether novelty translates differently in rewards by gender for similar people across relevant dimensions -- e.g. at the same career stage, within similar institution in size, in the same field and year of publication. 

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of two-year journal impact factor on content and context surprise scores by gender in solo-authored papers, conditioning on controls separately, with clustered standard errors at the author level. The table continues in the next page. }\label{tab:jif_controls_1}
\begin{adjustbox}{width=0.8\textwidth}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}&\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}\\
\midrule
&\multicolumn{2}{c}{Department Size}\\
\midrule
Female=1            &      -0.118\sym{***}&      -0.134\sym{***}\\
                    &     (-9.89)         &    (-17.98)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0534\sym{***}&                     \\
                    &      (8.04)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0203         &                     \\
                    &      (1.29)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0203\sym{***}\\
                    &                     &     (-3.35)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0592\sym{***}\\
                    &                     &      (5.32)         \\
\addlinespace
DepSize&   0.0000522\sym{***}&   0.0000520\sym{***}\\
                    &     (55.91)         &     (55.73)         \\
\addlinespace
Constant            &       1.106\sym{***}&       1.148\sym{***}\\
                    &    (221.61)         &    (274.04)         \\
\midrule
&\multicolumn{2}{c}{Career Age}\\
\midrule
Female=1            &     -0.0705\sym{***}&     -0.0960\sym{***}\\
                    &     (-5.93)         &    (-12.55)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0590\sym{***}&                     \\
                    &      (8.67)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0111         &                     \\
                    &      (0.72)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0172\sym{**} \\
                    &                     &     (-2.79)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0640\sym{***}\\
                    &                     &      (5.67)         \\
\addlinespace
CareerAge          &     0.00627\sym{***}&     0.00617\sym{***}\\
                    &     (48.56)         &     (47.81)         \\
\addlinespace
Constant            &       1.022\sym{***}&       1.068\sym{***}\\
                    &    (174.12)         &    (212.14)         \\
\midrule
&\multicolumn{2}{c}{Research Field Dummies (omitted)}\\
\midrule
Female=1            &     -0.0770\sym{***}&     -0.0737\sym{***}\\
                    &     (-8.00)         &    (-10.94)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0467\sym{***}&                     \\
                    &     (-7.64)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0491\sym{***}&                     \\
                    &      (3.88)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0409\sym{***}\\
                    &                     &     (-7.42)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0479\sym{***}\\
                    &                     &      (4.74)         \\
\addlinespace
Constant            &       1.243\sym{***}&       1.239\sym{***}\\
                    &    (209.24)         &    (227.11)         \\
\midrule
Observations        &      212402         &      212402            \\
\bottomrule
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption*{Table \ref{tab:jif_controls_1} continued.}
\begin{adjustbox}{width=0.8\textwidth}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}&\multicolumn{1}{c}{ln(2-year Journal Impact Factor)}\\
\midrule
&\multicolumn{2}{c}{Publication Year (omitted)}\\
\midrule
Female=1            &      -0.135\sym{***}&      -0.154\sym{***}\\
                    &    (-11.36)         &    (-20.08)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0585\sym{***}&                     \\
                    &      (8.66)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0247         &                     \\
                    &      (1.59)         &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0170\sym{**} \\
                    &                     &     (-2.76)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0694\sym{***}\\
                    &                     &      (6.13)         \\
                    &                     &      (6.13)         \\
\addlinespace
Constant            &       1.001\sym{***}&       1.046\sym{***}\\
                    &    (121.56)         &    (132.57)         \\
\midrule
&\multicolumn{2}{c}{Open Access}\\
\midrule
Female=1            &      -0.106\sym{***}&      -0.121\sym{***}\\
                    &     (-9.58)         &    (-16.49)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0455\sym{***}&                     \\
                    &      (6.81)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0260         &                     \\
                    &      (1.79)         &                     \\
\addlinespace
\textit{OpenAccess}             &       0.297\sym{***}&       0.296\sym{***}\\
                    &     (83.21)         &     (82.84)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0216\sym{***}\\
                    &                     &     (-3.59)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0616\sym{***}\\
                    &                     &      (5.58)         \\
\addlinespace
\textit{OpenAccess}             &       0.297\sym{***}&       0.296\sym{***}\\
                    &     (83.21)         &     (82.84)         \\
\addlinespace
Constant            &       1.086\sym{***}&       1.124\sym{***}\\
                    &    (218.27)         &    (270.56)         \\
\midrule
Observations        &      212402         &      212402         &      212402         &      212402         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

% disruption
\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of five-year disruption on content and context surprise and prescience scores by gender in solo-authored papers, conditioning on controls separately. We compute  author-level clustered standard errors. The table continues in the next page. }\label{tab:cd_controls_1}
\begin{adjustbox}{width=0.8\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
&\multicolumn{4}{c}{Department Size}\\
\midrule
Female=1            &     0.00894\sym{***}&     0.00836\sym{***}&     0.00380\sym{***}&     0.00431\sym{***}\\
                    &     (11.81)         &     (11.93)         &      (9.47)         &     (10.01)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0121\sym{***}&                     &                     &                     \\
                    &    (-26.27)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00882\sym{***}&                     &                     &                     \\
                    &     (-9.28)         &                     &                     &                     \\
\addlinespace
DepSize&-0.000000292\sym{***}&-0.000000295\sym{***}&-0.000000241\sym{***}&-0.000000238\sym{***}\\
                    &    (-13.11)         &    (-13.18)         &    (-11.08)         &    (-10.99)         \\
\addlinespace
CareerAge          &  0.00000631         &  0.00000737         &   0.0000258\sym{***}&   0.0000263\sym{***}\\
                    &      (1.03)         &      (1.19)         &      (4.14)         &      (4.22)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0113\sym{***}&                     &                     \\
                    &                     &    (-26.41)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00858\sym{***}&                     &                     \\
                    &                     &     (-9.31)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000408         &                     \\
                    &                     &                     &     (-1.23)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00125\sym{*}  &                     \\
                    &                     &                     &     (-1.96)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000380         \\
                    &                     &                     &                     &      (1.09)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00216\sym{**} \\
                    &                     &                     &                     &     (-3.17)         \\
\addlinespace
Constant            &     0.00589\sym{***}&     0.00499\sym{***}&    -0.00149\sym{***}&    -0.00193\sym{***}\\
                    &     (14.69)         &     (13.44)         &     (-5.71)         &     (-7.03)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\midrule
&\multicolumn{4}{c}{Career Age}\\
\midrule
Female=1            &     0.00890\sym{***}&     0.00834\sym{***}&     0.00379\sym{***}&     0.00430\sym{***}\\
                    &     (11.75)         &     (11.90)         &      (9.43)         &     (10.00)         \\
\addlinespace
CareerAge          &-0.000000307         & 0.000000726         &   0.0000202\sym{**} &   0.0000208\sym{***}\\
                    &     (-0.05)         &      (0.12)         &      (3.28)         &      (3.37)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0120\sym{***}&                     &                     &                     \\
                    &    (-26.16)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00883\sym{***}&                     &                     &                     \\
                    &     (-9.28)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0112\sym{***}&                     &                     \\
                    &                     &    (-26.33)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00861\sym{***}&                     &                     \\
                    &                     &     (-9.34)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000404         &                     \\
                    &                     &                     &     (-1.22)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00128\sym{*}  &                     \\
                    &                     &                     &     (-2.02)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000219         \\
                    &                     &                     &                     &      (0.63)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00221\sym{**} \\
                    &                     &                     &                     &     (-3.24)         \\
\addlinespace
Constant            &     0.00555\sym{***}&     0.00464\sym{***}&    -0.00172\sym{***}&    -0.00207\sym{***}\\
                    &     (14.14)         &     (12.82)         &     (-6.66)         &     (-7.57)         \\
\midrule
&\multicolumn{4}{c}{Research Field Dummies (omitted)}\\
\midrule

Female=1            &     0.00595\sym{***}&     0.00541\sym{***}&     0.00153\sym{***}&     0.00110\sym{*}  \\
                    &      (8.04)         &      (7.91)         &      (3.84)         &      (2.55)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0127\sym{***}&                     &                     &                     \\
                    &    (-28.39)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00772\sym{***}&                     &                     &                     \\
                    &     (-8.31)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0118\sym{***}&                     &                     \\
                    &                     &    (-28.72)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00749\sym{***}&                     &                     \\
                    &                     &     (-8.34)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &  -0.0000976         &                     \\
                    &                     &                     &     (-0.30)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00139\sym{*}  &                     \\
                    &                     &                     &     (-2.23)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000822\sym{*}  \\
                    &                     &                     &                     &      (2.34)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &   -0.000565         \\
                    &                     &                     &                     &     (-0.84)         \\
\addlinespace
Constant            &     0.00509\sym{***}&     0.00434\sym{***}&   -0.000940\sym{**} &    -0.00138\sym{***}\\
                    &     (11.86)         &     (10.68)         &     (-2.86)         &     (-3.96)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption*{Table \ref{tab:cd_controls_1} continued (i).}
\begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                     &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
&\multicolumn{4}{c}{Publication Year (omitted)}\\
\midrule
Female=1            &     0.00884\sym{***}&     0.00832\sym{***}&     0.00351\sym{***}&     0.00403\sym{***}\\
                    &     (11.66)         &     (11.86)         &      (8.79)         &      (9.38)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0119\sym{***}&                     &                     &                     \\
                    &    (-25.83)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00879\sym{***}&                     &                     &                     \\
                    &     (-9.25)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0112\sym{***}&                     &                     \\
                    &                     &    (-25.86)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00857\sym{***}&                     &                     \\
                    &                     &     (-9.30)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000390         &                     \\
                    &                     &                     &     (-1.18)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00124         &                     \\
                    &                     &                     &     (-1.94)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000361         \\
                    &                     &                     &                     &      (1.03)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00217\sym{**} \\
                    &                     &                     &                     &     (-3.19)         \\
\addlinespace
Constant            &     0.00489\sym{***}&     0.00452\sym{***}&    -0.00217\sym{***}&    -0.00259\sym{***}\\
                    &      (8.18)         &      (7.74)         &     (-4.17)         &     (-4.86)         \\
\midrule
&\multicolumn{4}{c}{Open Access}\\
\midrule
Female=1            &     0.00878\sym{***}&     0.00817\sym{***}&     0.00349\sym{***}&     0.00394\sym{***}\\
                    &     (11.60)         &     (11.67)         &      (8.75)         &      (9.19)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0121\sym{***}&                     &                     &                     \\
                    &    (-26.35)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00885\sym{***}&                     &                     &                     \\
                    &     (-9.31)         &                     &                     &                     \\
\addlinespace
\textit{OpenAccess}             &    -0.00263\sym{***}&    -0.00276\sym{***}&    -0.00236\sym{***}&    -0.00234\sym{***}\\
                    &    (-15.41)         &    (-16.04)         &    (-13.80)         &    (-13.76)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0114\sym{***}&                     &                     \\
                    &                     &    (-26.75)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00856\sym{***}&                     &                     \\
                    &                     &     (-9.30)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000424         &                     \\
                    &                     &                     &     (-1.29)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00123         &                     \\
                    &                     &                     &     (-1.94)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000361         \\
                    &                     &                     &                     &      (1.04)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00203\sym{**} \\
                    &                     &                     &                     &     (-2.98)         \\
\addlinespace
Constant            &     0.00655\sym{***}&     0.00576\sym{***}&   -0.000347         &   -0.000777\sym{**} \\
                    &     (17.53)         &     (16.99)         &     (-1.60)         &     (-3.28)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption*{Table \ref{tab:cd_controls_1} continued (ii).}
\begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
&\multicolumn{4}{c}{Two-year journal impact}\\
\midrule
Female=1            &     0.00881\sym{***}&     0.00820\sym{***}&     0.00349\sym{***}&     0.00401\sym{***}\\
                    &     (11.64)         &     (11.72)         &      (8.74)         &      (9.35)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0121\sym{***}&                     &                     &                     \\
                    &    (-26.30)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00888\sym{***}&                     &                     &                     \\
                    &     (-9.35)         &                     &                     &                     \\
\addlinespace
impact\_factor\_2y    &   -0.000281\sym{***}&   -0.000291\sym{***}&   -0.000246\sym{***}&   -0.000245\sym{***}\\
                    &    (-12.06)         &    (-12.35)         &    (-10.38)         &    (-10.36)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0114\sym{***}&                     &                     \\
                    &                     &    (-26.63)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00861\sym{***}&                     &                     \\
                    &                     &     (-9.36)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000472         &                     \\
                    &                     &                     &     (-1.43)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00121         &                     \\
                    &                     &                     &     (-1.91)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000533         \\
                    &                     &                     &                     &      (1.54)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00214\sym{**} \\
                    &                     &                     &                     &     (-3.14)         \\
\addlinespace
Constant            &     0.00682\sym{***}&     0.00602\sym{***}&  -0.0000973         &   -0.000648\sym{*}  \\
                    &     (17.56)         &     (16.88)         &     (-0.40)         &     (-2.57)         \\
\midrule
&\multicolumn{4}{c}{Two-year citations}\\
\midrule
Female=1            &     0.00891\sym{***}&     0.00832\sym{***}&     0.00357\sym{***}&     0.00411\sym{***}\\
                    &     (11.75)         &     (11.85)         &      (8.93)         &      (9.58)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0116\sym{***}&                     &                     &                     \\
                    &    (-23.43)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00894\sym{***}&                     &                     &                     \\
                    &     (-9.42)         &                     &                     &                     \\
\addlinespace
2y\_cites            &  -0.0000360\sym{**} &  -0.0000427\sym{**} &  -0.0000756\sym{***}&  -0.0000765\sym{***}\\
                    &     (-2.66)         &     (-3.17)         &     (-5.48)         &     (-5.49)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0108\sym{***}&                     &                     \\
                    &                     &    (-23.83)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00871\sym{***}&                     &                     \\
                    &                     &     (-9.46)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   -0.000172         &                     \\
                    &                     &                     &     (-0.52)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00133\sym{*}  &                     \\
                    &                     &                     &     (-2.08)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &    0.000780\sym{*}  \\
                    &                     &                     &                     &      (2.17)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &    -0.00229\sym{***}\\
                    &                     &                     &                     &     (-3.36)         \\
\addlinespace
Constant            &     0.00559\sym{***}&     0.00477\sym{***}&   -0.000746\sym{***}&    -0.00126\sym{***}\\
                    &     (15.62)         &     (14.85)         &     (-3.44)         &     (-5.42)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression estimates of two-step credit score on content and context surprise and prescience scores by gender in solo-authored papers, conditioning on controls separately. We compute  author-level clustered standard errors. The table continues in the next page. }\label{tab:cred_controls_1}
\begin{adjustbox}{width=0.8\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
&\multicolumn{4}{c}{Department Size}\\
\midrule
Female=1            &    -0.00369\sym{**} &    -0.00110         &    -0.00145         &    -0.00452\sym{***}\\
                    &     (-2.73)         &     (-0.85)         &     (-1.90)         &     (-5.01)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0225\sym{***}&                     &                     &                     \\
                    &    (-26.39)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00382\sym{*}  &                     &                     &                     \\
                    &      (2.37)         &                     &                     &                     \\
\addlinespace
DepSize& -0.00000124\sym{***}& -0.00000134\sym{***}& -0.00000132\sym{***}& -0.00000113\sym{***}\\
                    &    (-17.28)         &    (-18.32)         &    (-18.07)         &    (-15.96)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0226\sym{***}&                     &                     \\
                    &                     &    (-27.30)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    0.000257         &                     &                     \\
                    &                     &      (0.16)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00211\sym{**} &                     \\
                    &                     &                     &     (-3.17)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00104         &                     \\
                    &                     &                     &     (-0.86)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0212\sym{***}\\
                    &                     &                     &                     &    (-28.34)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00390\sym{**} \\
                    &                     &                     &                     &      (3.02)         \\
\addlinespace
Constant            &      0.0545\sym{***}&      0.0537\sym{***}&      0.0406\sym{***}&      0.0514\sym{***}\\
                    &     (74.71)         &     (77.51)         &     (88.95)         &     (91.82)         \\
\midrule
&\multicolumn{4}{c}{Career Age}\\
\midrule
Female=1            &    -0.00543\sym{***}&    -0.00293\sym{*}  &    -0.00283\sym{***}&    -0.00596\sym{***}\\
                    &     (-4.03)         &     (-2.26)         &     (-3.68)         &     (-6.59)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0233\sym{***}&                     &                     &                     \\
                    &    (-27.19)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00433\sym{**} &                     &                     &                     \\
                    &      (2.69)         &                     &                     &                     \\
\addlinespace
CareerAge          &   -0.000219\sym{***}&   -0.000231\sym{***}&   -0.000207\sym{***}&   -0.000204\sym{***}\\
                    &    (-14.30)         &    (-15.12)         &    (-13.35)         &    (-13.27)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0233\sym{***}&                     &                     \\
                    &                     &    (-28.07)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    0.000800         &                     &                     \\
                    &                     &      (0.51)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00241\sym{***}&                     \\
                    &                     &                     &     (-3.62)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &   -0.000966         &                     \\
                    &                     &                     &     (-0.80)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0219\sym{***}\\
                    &                     &                     &                     &    (-29.33)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00410\sym{**} \\
                    &                     &                     &                     &      (3.18)         \\
\addlinespace
Constant            &      0.0588\sym{***}&      0.0582\sym{***}&      0.0442\sym{***}&      0.0555\sym{***}\\
                    &     (73.05)         &     (75.12)         &     (76.06)         &     (82.90)         \\
\midrule
&\multicolumn{4}{c}{Research Field Dummies (omitted)}\\
\midrule
Female=1            &    0.000515         &     0.00233\sym{*}  &    0.000669         &    -0.00111         \\
                    &      (0.41)         &      (1.98)         &      (0.95)         &     (-1.32)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0120\sym{***}&                     &                     &                     \\
                    &    (-15.68)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00102         &                     &                     &                     \\
                    &      (0.69)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0144\sym{***}&                     &                     \\
                    &                     &    (-19.78)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00153         &                     &                     \\
                    &                     &     (-1.06)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00189\sym{**} &                     \\
                    &                     &                     &     (-3.20)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    0.000312         &                     \\
                    &                     &                     &      (0.28)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0123\sym{***}\\
                    &                     &                     &                     &    (-17.94)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00325\sym{**} \\
                    &                     &                     &                     &      (2.73)         \\
\addlinespace
Constant            &      0.0468\sym{***}&      0.0477\sym{***}&      0.0405\sym{***}&      0.0463\sym{***}\\
                    &     (60.10)         &     (64.32)         &     (68.20)         &     (69.59)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption*{Table \ref{tab:cred_controls_1} continued.}
\begin{adjustbox}{width=0.9\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
&\multicolumn{4}{c}{Publication Year (omitted)}\\
\midrule
Female=1            &    -0.00483\sym{***}&    -0.00272\sym{*}  &    -0.00290\sym{***}&    -0.00505\sym{***}\\
                    &     (-3.67)         &     (-2.18)         &     (-4.00)         &     (-5.98)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0230\sym{***}&                     &                     &                     \\
                    &    (-27.77)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00353\sym{*}  &                     &                     &                     \\
                    &      (2.26)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0196\sym{***}&                     &                     \\
                    &                     &    (-24.85)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    0.000481         &                     &                     \\
                    &                     &      (0.32)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00235\sym{***}&                     \\
                    &                     &                     &     (-3.70)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &   -0.000892         &                     \\
                    &                     &                     &     (-0.78)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0208\sym{***}\\
                    &                     &                     &                     &    (-29.25)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00248\sym{*}  \\
                    &                     &                     &                     &      (2.03)         \\
\addlinespace
Constant            &      0.0402\sym{***}&      0.0378\sym{***}&      0.0262\sym{***}&      0.0375\sym{***}\\
                    &     (53.82)         &     (52.66)         &     (48.32)         &     (61.55)         \\
\midrule
&\multicolumn{4}{c}{Open Access}\\
\midrule
Female=1            &    -0.00338\sym{*}  &   -0.000809         &    -0.00112         &    -0.00394\sym{***}\\
                    &     (-2.49)         &     (-0.62)         &     (-1.47)         &     (-4.37)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0229\sym{***}&                     &                     &                     \\
                    &    (-26.68)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     0.00371\sym{*}  &                     &                     &                     \\
                    &      (2.29)         &                     &                     &                     \\
\addlinespace
\textit{OpenAccess}             &     0.00431\sym{***}&     0.00372\sym{***}&     0.00430\sym{***}&     0.00493\sym{***}\\
                    &     (11.16)         &      (9.68)         &     (11.02)         &     (12.69)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0222\sym{***}&                     &                     \\
                    &                     &    (-26.79)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &   0.0000631         &                     &                     \\
                    &                     &      (0.04)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00242\sym{***}&                     \\
                    &                     &                     &     (-3.64)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00126         &                     \\
                    &                     &                     &     (-1.04)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0223\sym{***}\\
                    &                     &                     &                     &    (-29.61)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00327\sym{*}  \\
                    &                     &                     &                     &      (2.53)         \\
\addlinespace
Constant            &      0.0513\sym{***}&      0.0502\sym{***}&      0.0372\sym{***}&      0.0485\sym{***}\\
                    &     (72.43)         &     (75.04)         &     (83.44)         &     (90.17)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\section{Heterogeneity of gender difference in novelty and prescience in solo-authored papers}
 We augment model (1) of the main text by interacting our variable of interest, $Female$, with regression covariates, such as career age, department size, and other relevant sources of variations, like women's share in field of publication, disciplines, or past citations of authors. 


\subsection{Women's share in field of publication}\label{app:womens_share}


The share of women in a field may influence women’s approaches to novelty, as \emph{critical mass} affects innovation opportunities and the prevalence of gender discrimination \supercite{price_little_1986, Etzkowitz1994}. %For each paper, we measure women’s share in fields as the share of solo-publications by women in those scientific fields where the paper achieves maximal surprise or prescience, separately for concepts and references. For each paper, these shares are computed based on solo-authored production in the field up to the year of publication.
For each paper, we measure women’s share in a field as the proportion of solo-authored publications by women in the scientific fields where the paper attains its highest surprise or prescience, computed separately for concepts and references. These shares are calculated using solo-authored publications in each field up to the year of the paper’s publication.

We model a paper’s novelty -- measured as surprise or prescience in concepts or references —- as a function of the author’s gender, the share of women in the relevant field, and the interaction between the two, while controlling for publication year, career age, department size, and research field. This allows us to examine whether women’s investment in novelty varies with the proportion of women active in the field.

Figure \ref{fig:fig1_w_field} shows predicted surprise and prescience by women’s share in the field. Reference surprise and prescience decline as the share of women increases, with men’s novelty decreasing more sharply -- Fig. \ref{fig:fig1_w_field} (a-b). Content surprise rises with women’s presence. Concept prescience also declines with women’s share, but women experience less reduction than men -- Fig. \ref{fig:fig1_w_field} (c-d).

%Regression estimates (Table \ref{reg1_ws}) confirm that higher shares of women in a field are positively associated with women’s investment in novelty: as women’s presence grows, they contribute relatively more to surprising and prescient science compared to men. Interestingly, in columns (1) and (2) we see that once we account for heterogeneity in gender gaps in reference novelty and prescience by women's share of solo-authored papers in their fields, women's work becomes actually less surprising or prescient in how they combine sources, keeping women's share and the other covariates constant. This suggests that women's paper get creative with sources when women increasingly paricipate in their fields as solo-authors.

Regression estimates (Table \ref{reg1_ws}, which include indicators for female authorship and women’s field share as both main effects and interactions) show that the association between women’s field share and novelty differs by author gender. In particular, the interaction between female authorship and women’s share of solo-authored papers in a field is positive for both surprise and prescience, indicating that gender differences in novelty vary systematically with women’s representation in the field.

At the same time, columns (1) and (2) show that, holding women’s field share and other covariates constant, women’s papers are on average less surprising or prescient in their combinations of references. This baseline gap is attenuated -- and eventually reversed -- at higher levels of women’s representation among solo authors in the field. This pattern is consistent %with women’s reference combinations becoming relatively more novel as women’s participation among solo authors in the field increases. This pattern suggests 
with the idea that women’s papers tend to become more creative in their use of sources as women’s participation in solo-authored research within a field increases.

\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS11.pdf}
  \caption{Predicted values of surprise and prescience of science by share of women in the field, for women and men's solo authored papers, marginalized over the observed distribution of covariates (year of publication, department size, level-one field of publication, career age). }
  \label{fig:fig1_w_field}
\end{figure}



\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear Regression model estimates of surprise and prescience score by genders and  women's share of the topic of maximal surprise (prescience) of solo-authored papers, with author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{reg1_ws}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{Surprise (References)}}&\multicolumn{1}{c}{\textit{Prescience (References)}}&\multicolumn{1}{c}{\textit{Surprise (concepts)}}&\multicolumn{1}{c}{\textit{Prescience (concepts)}}\\
\midrule
Female=1            &     -0.0321\sym{***}&     -0.0215\sym{***}&     -0.0420\sym{***}&     -0.0362\sym{***}\\
                    &     (-5.87)         &     (-3.98)         &     (-7.31)         &     (-6.24)         \\
\addlinespace
\textit{WomenShare (Surprise References)}        &      -1.026\sym{***}&                     &                     &                     \\
                    &    (-79.87)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{WomenShare (Surprise References)}&       0.182\sym{***}&                     &                     &                     \\
                    &     (10.92)         &                     &                     &                     \\
\addlinespace
DepSize& -0.00000105\sym{**} &-0.000000367         &    2.24e-08         &  0.00000220\sym{***}\\
                    &     (-3.05)         &     (-1.10)         &      (0.08)         &      (7.49)         \\
\addlinespace
CareerAge          &    -0.00122\sym{***}&    -0.00123\sym{***}&   -0.000184\sym{***}&   -0.000341\sym{***}\\
                    &    (-21.38)         &    (-22.09)         &     (-3.86)         &     (-6.92)         \\
\addlinespace
\textit{WomenShare (Prescience References)}        &                     &      -0.714\sym{***}&                     &                     \\
                    &                     &    (-56.64)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{WomenShare (Prescience References)}&                     &       0.141\sym{***}&                     &                     \\
                    &                     &      (8.73)         &                     &                     \\
\addlinespace
\textit{WomenShare (Surprise Concepts)}       &                     &                     &       0.403\sym{***}&                     \\
                    &                     &                     &     (37.38)         &                     \\
\addlinespace
Female=1 $\times$ \textit{WomenShare (Surprise Concepts)}&                     &                     &      0.0910\sym{***}&                     \\
                    &                     &                     &      (6.50)         &                     \\
\addlinespace
\textit{WomenShare (Prescience Concepts)}       &                     &                     &                     &      -0.182\sym{***}\\
                    &                     &                     &                     &    (-17.53)         \\
\addlinespace
Female=1 $\times$ \textit{WomenShare (Prescience Concepts)}&                     &                     &                     &      0.0760\sym{***}\\
                    &                     &                     &                     &      (5.26)         \\
\addlinespace
Constant            &       0.844\sym{***}&       0.765\sym{***}&       0.368\sym{***}&       0.602\sym{***}\\
                    &    (160.26)         &    (144.22)         &     (73.53)         &    (124.02)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\subsection{Department size}\label{app:inst}

We examine how the size of the author’s institution -- proxied by the number of publications from the institution within the relevant field -- interacts with gender of solo-authors, and the joint trend in surprise and prescience. For papers associated with multiple fields, we use the largest department size. %Novelty is measured as surprise or prescience in concepts or references, and analyses account for publication year, career age, and field.

In Figure \ref{fig:fig1_inst}, predicted patterns show that larger departments are generally associated with lower reference-based surprise and prescience. However, women’s solo-authored papers are less affected by these declines: they maintain higher reference surprise and experience increasing reference prescience as department size grows. From Table \ref{tab_inst_1}, column (3), content-based surprise and prescience also tend to rise with department size for women. Overall, women appear to benefit relatively more from larger departments in terms of novelty, while men’s novelty scores show weaker or negative effects with department size.

\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS12.pdf}
  \caption{Predicted values of surprise and prescience by department size for women and men's solo authored papers, marginalized over the observed distribution of covariates (year of publication, level-one field of publication, career age).}
  \label{fig:fig1_inst}
\end{figure}

%let's leave the control variables out of the results in the main paper
\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for content and context surprise and prescience scores, with author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.} \label{tab_inst_1}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{Surprise (References)}}&\multicolumn{1}{c}{\textit{Prescience (References)}}&\multicolumn{1}{c}{\textit{Surprise (concepts)}}&\multicolumn{1}{c}{\textit{Prescience (concepts)}}\\
\midrule
Female=1            &      0.0234\sym{***}&      0.0202\sym{***}&    -0.00699\sym{***}&    -0.00982\sym{***}\\
                    &     (10.61)         &      (9.57)         &     (-3.86)         &     (-5.29)         \\
\addlinespace
DepSize& -0.00000199\sym{***}& -0.00000145\sym{***}&   -8.77e-08         &  0.00000175\sym{***}\\
                    &     (-4.89)         &     (-3.73)         &     (-0.28)         &      (5.07)         \\
\addlinespace
Female=1 $\times$ DepSize&  0.00000148\sym{*}  &  0.00000248\sym{***}&  0.00000111\sym{*}  &  0.00000132\sym{*}  \\
                    &      (2.26)         &      (4.01)         &      (2.11)         &      (2.40)         \\
\addlinespace
CareerAge          &    -0.00131\sym{***}&    -0.00128\sym{***}&   -0.000166\sym{***}&   -0.000350\sym{***}\\
                    &    (-22.45)         &    (-22.68)         &     (-3.48)         &     (-7.07)         \\
\addlinespace
Constant            &       0.547\sym{***}&       0.557\sym{***}&       0.487\sym{***}&       0.548\sym{***}\\
                    &    (139.77)         &    (142.04)         &    (128.69)         &    (148.42)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}




\subsection{Career age}\label{app:career_cohort}

We examine how gender differences in novelty vary across career age cohorts for solo-authored papers by interacting gender with career age intervals, ranging from 0–5 up to 40–60 years since first publication.

Predicted patterns show that women's solo-authored papers maintain higher reference-based surprise and prescience than men's across most career stages, with peaks at late stages (>40 years). For content-based novelty, men-authored solo-papers are ahead of women's across all career stages, with the gender gap narrowing as careers progress. Instead, for content-based prescience, women's works starts below men's, and the gender gap in prescience widens mid-career (5–20 years) before virtually disappearing in later stages. %Overall, women’s relative performance in novelty improves at the end of their careers, particularly for concept . 
Regression estimates are reported in Table \ref{tab_cc}.

%let's leave the control variables out of the results in the main paper
\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for content and context surprise and prescience scores, with  author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab_cc}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Surprise (References)  }&\multicolumn{1}{c}{\textit{Prescience (References)}}&\multicolumn{1}{c}{\textit{Surprise (concepts)}}&\multicolumn{1}{c}{\textit{Prescience (concepts)}}\\
\midrule
Female=1            &      0.0171\sym{***}&      0.0118\sym{**} &     -0.0112\sym{**} &    -0.00903\sym{*}  \\
                    &      (4.46)         &      (3.18)         &     (-3.06)         &     (-2.47)         \\
\addlinespace
career\_cohort=2     &      0.0238\sym{***}&      0.0198\sym{***}&    -0.00134         &     0.00723\sym{*}  \\
                    &      (7.03)         &      (5.99)         &     (-0.41)         &      (2.18)         \\
\addlinespace
career\_cohort=3     &     0.00724\sym{*}  &     0.00405         &    -0.00148         &     0.00917\sym{**} \\
                    &      (2.04)         &      (1.16)         &     (-0.44)         &      (2.71)         \\
\addlinespace
career\_cohort=4     &    -0.00313         &    -0.00568         &    -0.00514         &     0.00593         \\
                    &     (-0.86)         &     (-1.59)         &     (-1.49)         &      (1.73)         \\
\addlinespace
career\_cohort=5     &     -0.0223\sym{***}&     -0.0261\sym{***}&    -0.00724\sym{*}  &    -0.00259         \\
                    &     (-6.83)         &     (-8.16)         &     (-2.38)         &     (-0.84)         \\
\addlinespace
career\_cohort=6     &     -0.0399\sym{***}&     -0.0409\sym{***}&    -0.00972\sym{**} &    -0.00667\sym{*}  \\
                    &    (-11.61)         &    (-12.19)         &     (-3.14)         &     (-2.12)         \\
\addlinespace
career\_cohort=7     &     -0.0500\sym{***}&     -0.0533\sym{***}&    -0.00858\sym{**} &     -0.0142\sym{***}\\
                    &    (-13.55)         &    (-15.21)         &     (-2.69)         &     (-4.29)         \\
\addlinespace
Female=1 $\times$ career\_cohort=2&    -0.00264         &   -0.000708         &     0.00750         &    -0.00715         \\
                    &     (-0.51)         &     (-0.14)         &      (1.48)         &     (-1.42)         \\
\addlinespace
Female=1 $\times$ career\_cohort=3&     0.00521         &     0.00751         &     0.00324         &    -0.00563         \\
                    &      (0.91)         &      (1.35)         &      (0.61)         &     (-1.07)         \\
\addlinespace
Female=1 $\times$ career\_cohort=4&     0.00154         &     0.00346         &     0.00363         &    -0.00278         \\
                    &      (0.26)         &      (0.59)         &      (0.65)         &     (-0.51)         \\
\addlinespace
Female=1 $\times$ career\_cohort=5&     0.00945         &      0.0148\sym{**} &     0.00774         &     0.00435         \\
                    &      (1.80)         &      (2.86)         &      (1.56)         &      (0.88)         \\
\addlinespace
Female=1 $\times$ career\_cohort=6&      0.0170\sym{*}  &      0.0208\sym{***}&     0.00879         &     0.00488         \\
                    &      (2.52)         &      (3.29)         &      (1.62)         &      (0.90)         \\
\addlinespace
Female=1 $\times$ career\_cohort=7&      0.0338\sym{***}&      0.0446\sym{***}&      0.0102         &      0.0175\sym{**} \\
                    &      (4.79)         &      (6.64)         &      (1.74)         &      (2.89)         \\
\addlinespace
DepSize& -0.00000161\sym{***}&-0.000000791\sym{*}  & 0.000000215         &  0.00000209\sym{***}\\
                    &     (-4.63)         &     (-2.38)         &      (0.78)         &      (7.12)         \\
\addlinespace
Constant            &       0.532\sym{***}&       0.545\sym{***}&       0.489\sym{***}&       0.540\sym{***}\\
                    &    (120.87)         &    (124.58)         &    (113.12)         &    (127.73)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS13.pdf}
  \caption{Predicted reference surprise and prescience (row one) and concept surprise and prescience (row two) by gender across career age cohorts, marginalized over the observed distribution of covariates (year of publication, department size, level-one field of publication).}
  \label{fig:fig_reg1_cc_2}
\end{figure}


\subsection{Past citations}\label{app:past_cite}
We check whether the differences in novelty production in solo-authored papers by genders derives from reputation of the author, as more prominent scientists could inherently have higher prescience because of their status, or produce more surprising papers. We proxy status within science with past citations of the solo-authors up until the year of publication of the focal paper.

Higher past citations are associated with lower surprise and prescience in reference combinations, as well as lower concept-based surprise, but with higher prescience in concept combinations—an outcome in which men’s work tends to be more prescient. However, increases in past citations are more strongly associated with uptake of women’s concept combinations than men’s. By contrast, women’s reference-based novelty shows no differential association with prior reputation (Table \ref{tab_past_cites}).  %as past citations increase, so does uptake (i.e., prescience) of women's concept-based combinations, while their reference-based novelty is unaffected by reputation (Table \ref{tab_past_cites}). %Similar results are found when using author grants as a proxy for prestige, suggesting that observed gender differences in novelty are not primarily driven by individual recognition in academia (Table \ref{tab_ngrat_reg1}).




\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS14.pdf}
  \caption{Predicted values of surprise and prescience by past citations of women and men in solo authored papers, marginalized over the observed distribution of covariates (year of publication, department size, level-one field of publication, career age).}
  \label{fig:fig_past_cite}
\end{figure}



\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear Regression model estimates of surprise and prescience scores by gender and  
past citations of solo-authored papers, with author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab_past_cites}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{Surprise (References)}}&\multicolumn{1}{c}{\textit{Prescience (References)}}&\multicolumn{1}{c}{\textit{surprise  (concepts)}}&\multicolumn{1}{c}{\textit{Prescience (concepts)}}\\
\midrule
Female=1            &      0.0254\sym{***}&      0.0222\sym{***}&    -0.00644\sym{***}&    -0.00866\sym{***}\\
                    &     (12.37)         &     (11.27)         &     (-3.86)         &     (-5.03)         \\
\addlinespace
PastCitations&-0.000000981\sym{***}& -0.00000133\sym{***}&-0.000000310\sym{*}  & 0.000000733\sym{***}\\
                    &     (-3.79)         &     (-4.25)         &     (-2.33)         &      (4.93)         \\
\addlinespace
Female=1 $\times$ PastCitations&-0.000000372         & 0.000000631         & 0.000000760         &  0.00000127\sym{**} \\
                    &     (-0.65)         &      (1.08)         &      (1.80)         &      (2.63)         \\
\addlinespace
CareerAge          &    -0.00121\sym{***}&    -0.00116\sym{***}&   -0.000147\sym{**} &   -0.000440\sym{***}\\
                    &    (-19.34)         &    (-18.91)         &     (-2.98)         &     (-8.53)         \\
\addlinespace
DepSize& -0.00000123\sym{***}&-0.000000335         & 0.000000291         &  0.00000181\sym{***}\\
                    &     (-3.49)         &     (-1.01)         &      (1.04)         &      (6.03)         \\
\addlinespace
Constant            &       0.546\sym{***}&       0.555\sym{***}&       0.487\sym{***}&       0.548\sym{***}\\
                    &    (139.49)         &    (141.63)         &    (128.61)         &    (148.64)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\subsection{Discipline}\label{app:level0}

% interactitons capture how the gender difference differs within each discipline, holding the presence of other disciplines constant.

We examine whether gender differences in solo-authored novelty vary across disciplines (level-zero concepts). We estimate linear regression models including interactions between the gender indicator and dummy variables for each discipline (for a total of 19 disciplines), which allows the gender gap in surprise and prescience to differ across fields. 

%Table \ref{tab1_disc} reports the estimated interactions of gender with discipline for solo-authored papers. Women's solo-papers feature on average more surprising reference combinations than men's, and are often more prescient, particularly in computer science, medicine, and philosophy. They also display higher prescience in economics, medicine, and philosophy, though not in computer science. In contrast, women's solo works in arts, business, chemistry, and political science show relatively lower reference surprise, and prescience is lower in art, business, psychology, and sociology. Men’s solo-authored contributions exhibit higher concept-based surprise and prescience across several fields. Papers in biology and medicine achieve significantly higher concept surprise when authored by women, whereas papers in computer science show higher concept surprise but lower prescience relative to the field average.

Table \ref{tab1_disc} reports the interactions between female authorship and discipline for solo-authored papers. Positive interaction coefficients indicate that the gender difference in novelty is relatively larger in that discipline, whereas negative coefficients indicate a smaller gender difference. For reference-based novelty, interactions are positive in computer science, medicine, and philosophy, and negative in art, business, and political science. For concept-based novelty, interactions are positive in biology and medicine. %, while some disciplines show negative interactions. %These patterns suggest that the association between gender and novelty varies across disciplines.

Estimates for the full multi-authored sample are consistent with 
%the gender-homogeneous results (Table \ref{tab1_disc_ma}). Patterns are generally consistent with 
solo-authored papers: %women produce more surprising work in computer science and philosophy, and 
increasing women's share in teams is positively and significantly associated to innovation in computer science, economics, environmental science, geology, materials science, and philosophy. Conversely, women’s participated multi-authored contributions in political science, psychology, and sociology are generally less innovative. %Across art and psychology, reference surprise is relatively higher for women, but prescience remains lower. 

%To compare solo- and multi-authored papers, Table \ref{tab1_solo_vs_ma_h_disc} presents regressions including the triple interaction $Female \times Discipline \times DummySolo$, where $DummySolo=1$ indicates solo-authorship. Focusing on gender-homogeneous teams for interpretability, women in solo-authored papers are less surprising in references in art ($Female_share=1 \times DummySolo=1 \times Discipline_Art$) and chemistry ($Female_share=1 \times DummySolo=1 \times Discipline_Chemistry$), but invest relatively more in medicine ($Female_share=1 \times DummySolo=1 \times Discipline_Medicine$). These patterns show that the gender gap in novelty differs across disciplines and by solo- versus multi-authorship.

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for content and context surprise and prescience scores by discipline (level zero field) in solo-authored papers. We compute author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.\label{tab1_disc}}
\begin{adjustbox}{width=0.6\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{Surprise (References)}}&\multicolumn{1}{c}{\textit{Prescience (References)}}&\multicolumn{1}{c}{\textit{Surprise (concepts)}}&\multicolumn{1}{c}{\textit{Prescience (concepts)}}\\
\midrule

Female=1            &      0.0211\sym{***}&      0.0226\sym{***}&     -0.0165\sym{***}&     -0.0168\sym{***}\\
                    &      (4.50)         &      (5.02)         &     (-4.01)         &     (-4.07)         \\
\addlinespace
Art=1            &      0.0287\sym{**} &      0.0336\sym{***}&     -0.0216\sym{*}  &      0.0109         \\
                    &      (3.12)         &      (3.79)         &     (-2.54)         &      (1.27)         \\
\addlinespace
Biology=1        &      0.0196\sym{***}&   -0.000388         &     -0.0239\sym{***}&     -0.0428\sym{***}\\
                    &      (6.86)         &     (-0.14)         &     (-8.99)         &    (-16.78)         \\
\addlinespace
Business=1       &    -0.00728         &    -0.00450         &     -0.0104\sym{*}  &    -0.00463         \\
                    &     (-1.63)         &     (-1.04)         &     (-2.54)         &     (-1.10)         \\
\addlinespace
Chemistry=1      &     -0.0166\sym{***}&     -0.0260\sym{***}&     -0.0170\sym{***}&     -0.0513\sym{***}\\
                    &     (-4.68)         &     (-7.27)         &     (-5.20)         &    (-16.23)         \\
\addlinespace
Computer science=1&      0.0448\sym{***}&      0.0122\sym{***}&     -0.0265\sym{***}&     -0.0125\sym{***}\\
                    &     (16.14)         &      (4.40)         &     (-9.98)         &     (-4.69)         \\
\addlinespace
Economics=1      &      0.0144\sym{***}&      0.0141\sym{***}&    -0.00792\sym{*}  &      0.0134\sym{***}\\
                    &      (3.95)         &      (3.96)         &     (-2.27)         &      (3.86)         \\
\addlinespace
Engineering=1    &      0.0343\sym{***}&      0.0118\sym{*}  &     -0.0111\sym{*}  &    -0.00435         \\
                    &      (6.69)         &      (2.38)         &     (-2.44)         &     (-0.94)         \\
\addlinespace
Environmental science=1&      0.0157\sym{*}  &      0.0408\sym{***}&    -0.00370         &      0.0130\sym{*}  \\
                    &      (2.51)         &      (6.82)         &     (-0.65)         &      (2.31)         \\
\addlinespace
Geography=1      &      0.0137\sym{**} &      0.0178\sym{***}&     -0.0202\sym{***}&     0.00694         \\
                    &      (2.79)         &      (3.72)         &     (-4.46)         &      (1.51)         \\
\addlinespace
Geology=1        &     -0.0259\sym{***}&     -0.0214\sym{**} &     -0.0198\sym{**} &     -0.0478\sym{***}\\
                    &     (-3.59)         &     (-3.17)         &     (-3.15)         &     (-7.76)         \\
\addlinespace
History=1        &     -0.0452\sym{***}&     -0.0347\sym{***}&     -0.0236\sym{***}&     0.00698         \\
                    &     (-7.54)         &     (-5.89)         &     (-4.11)         &      (1.22)         \\
\addlinespace
Materials science=1&     -0.0113         &     0.00108         &     -0.0143\sym{*}  &    -0.00955         \\
                    &     (-1.75)         &      (0.17)         &     (-2.30)         &     (-1.63)         \\
\addlinespace
Mathematics=1    &     0.00818\sym{*}  &      0.0116\sym{**} &    -0.00595         &     0.00644         \\
                    &      (2.17)         &      (3.19)         &     (-1.60)         &      (1.77)         \\
\addlinespace
Medicine=1       &     -0.0490\sym{***}&     -0.0229\sym{***}&     -0.0593\sym{***}&     -0.0327\sym{***}\\
                    &    (-16.29)         &     (-7.74)         &    (-21.56)         &    (-11.94)         \\
\addlinespace
Philosophy=1     &     0.00707         &      0.0105\sym{*}  &      0.0117\sym{*}  &      0.0208\sym{***}\\
                    &      (1.36)         &      (2.09)         &      (2.41)         &      (4.24)         \\
\addlinespace
Physics=1        &      0.0172\sym{***}&      0.0394\sym{***}&     -0.0146\sym{***}&    -0.00853\sym{*}  \\
                    &      (4.53)         &     (10.51)         &     (-3.91)         &     (-2.40)         \\
\addlinespace
Political science=1&     -0.0379\sym{***}&     -0.0313\sym{***}&     -0.0186\sym{**} &      0.0192\sym{**} \\
                    &     (-5.18)         &     (-4.43)         &     (-2.78)         &      (2.72)         \\
\addlinespace
Psychology=1     &      0.0270\sym{***}&      0.0305\sym{***}&     -0.0274\sym{***}&     -0.0238\sym{***}\\
                    &      (8.26)         &      (9.69)         &     (-9.17)         &     (-7.82)         \\
\addlinespace
Sociology=1      &      0.0124\sym{***}&     0.00962\sym{**} &    0.000168         &    -0.00156         \\
                    &      (3.56)         &      (2.84)         &      (0.05)         &     (-0.48)         \\
\addlinespace
Female=1 $\times$ Art=1&     -0.0221\sym{**} &     -0.0265\sym{***}&    -0.00315         &     -0.0143         \\
                    &     (-2.72)         &     (-3.33)         &     (-0.41)         &     (-1.88)         \\
\addlinespace
Female=1 $\times$ Biology=1&    0.000534         &     0.00131         &     0.00799\sym{*}  &     0.00960\sym{**} \\
                    &      (0.14)         &      (0.36)         &      (2.38)         &      (2.91)         \\
\addlinespace
Female=1 $\times$ Business=1&     -0.0192\sym{**} &     -0.0193\sym{**} &     0.00772         &     0.00466         \\
                    &     (-3.09)         &     (-3.14)         &      (1.43)         &      (0.82)         \\
\addlinespace
Female=1 $\times$ Chemistry=1&     -0.0129\sym{**} &    -0.00746         &      0.0118\sym{**} &     0.00808         \\
                    &     (-2.61)         &     (-1.53)         &      (2.62)         &      (1.82)         \\
\addlinespace
Female=1 $\times$ Computer science=1&      0.0135\sym{***}&     0.00192         &     0.00724\sym{*}  &    -0.00786\sym{*}  \\
                    &      (3.77)         &      (0.55)         &      (2.14)         &     (-2.30)         \\
\addlinespace
Female=1 $\times$ Economics=1&     0.00584         &      0.0104\sym{*}  &    -0.00134         &     0.00273         \\
                    &      (1.34)         &      (2.44)         &     (-0.33)         &      (0.67)         \\
\addlinespace
Female=1 $\times$ Engineering=1&     0.00544         &     0.00159         &    -0.00860         &     -0.0205\sym{***}\\
                    &      (1.05)         &      (0.31)         &     (-1.78)         &     (-4.21)         \\
\addlinespace
Female=1 $\times$ Environmental science=1&      0.0126         &      0.0132         &      0.0208\sym{*}  &      0.0219\sym{*}  \\
                    &      (1.07)         &      (1.19)         &      (2.03)         &      (2.15)         \\
\addlinespace
Female=1 $\times$ Geography=1&     0.00959         &     0.00604         &  -0.0000779         &    -0.00886         \\
                    &      (1.51)         &      (0.98)         &     (-0.01)         &     (-1.50)         \\
\addlinespace
Female=1 $\times$ Geology=1&    -0.00473         &     -0.0140         &     0.00581         &     0.00868         \\
                    &     (-0.42)         &     (-1.33)         &      (0.56)         &      (0.90)         \\
\addlinespace
Female=1 $\times$ History=1&    -0.00115         &    -0.00352         &    -0.00347         &     -0.0127         \\
                    &     (-0.15)         &     (-0.49)         &     (-0.48)         &     (-1.77)         \\
\addlinespace
Female=1 $\times$ Materials science=1&     0.00312         &     0.00211         &     0.00837         &      0.0229\sym{**} \\
                    &      (0.33)         &      (0.22)         &      (0.98)         &      (2.64)         \\
\addlinespace
Female=1 $\times$ Mathematics=1&   -0.000606         &    -0.00257         &    -0.00261         &     0.00655         \\
                    &     (-0.12)         &     (-0.54)         &     (-0.55)         &      (1.39)         \\
\addlinespace
Female=1 $\times$ Medicine=1&     0.00814\sym{*}  &     0.00926\sym{*}  &      0.0124\sym{***}&      0.0154\sym{***}\\
                    &      (1.98)         &      (2.37)         &      (3.60)         &      (4.45)         \\
\addlinespace
Female=1 $\times$ Philosophy=1&     0.00872\sym{*}  &      0.0133\sym{***}&     0.00835\sym{*}  &     0.00179         \\
                    &      (2.13)         &      (3.32)         &      (2.13)         &      (0.45)         \\
\addlinespace
Female=1 $\times$ Physics=1&     0.00119         &     0.00323         &    -0.00299         &    -0.00927\sym{*}  \\
                    &      (0.26)         &      (0.73)         &     (-0.69)         &     (-2.14)         \\
\addlinespace
Female=1 $\times$ Political science=1&    -0.00861\sym{*}  &    -0.00658         &     0.00241         &     0.00632         \\
                    &     (-2.14)         &     (-1.69)         &      (0.64)         &      (1.65)         \\
\addlinespace
Female=1 $\times$ Psychology=1&    -0.00182         &    -0.00688         &    -0.00472         &    -0.00878\sym{*}  \\
                    &     (-0.47)         &     (-1.84)         &     (-1.35)         &     (-2.44)         \\
\addlinespace
Female=1 $\times$ Sociology=1&    -0.00166         &    -0.00854\sym{*}  &   -0.000169         &     0.00735         \\
                    &     (-0.40)         &     (-2.11)         &     (-0.04)         &      (1.89)         \\
\addlinespace
DepSize& -0.00000149\sym{***}&-0.000000677\sym{*}  & 0.000000205         &  0.00000212\sym{***}\\
                    &     (-4.31)         &     (-2.04)         &      (0.74)         &      (7.23)         \\
\addlinespace
CareerAge          &    -0.00127\sym{***}&    -0.00125\sym{***}&   -0.000132\sym{**} &   -0.000324\sym{***}\\
                    &    (-21.86)         &    (-22.24)         &     (-2.77)         &     (-6.59)         \\
\addlinespace
Constant            &       0.548\sym{***}&       0.554\sym{***}&       0.514\sym{***}&       0.566\sym{***}\\
                    &    (131.33)         &    (133.00)         &    (128.22)         &    (144.32)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}



\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for gender differences on content and context surprise and prescience scores by discipline (level zero field) in multi-authored papers. We compute White-robust standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab1_disc_ma}
\begin{adjustbox}{width=0.55\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{Surprise (References)}}&\multicolumn{1}{c}{\textit{Prescience (References)}}&\multicolumn{1}{c}{\textit{Surprise (concepts)}}&\multicolumn{1}{c}{\textit{Prescience (concepts)}}\\
\midrule
\textit{Female Share}       &      0.0189\sym{***}&      0.0102\sym{***}&    -0.00849\sym{***}&     -0.0144\sym{***}\\
                    &     (18.64)         &      (9.47)         &     (-7.47)         &    (-13.37)         \\
\addlinespace
Art=1            &      0.0373\sym{***}&      0.0512\sym{***}&      0.0135\sym{*}  &      0.0711\sym{***}\\
                    &      (5.60)         &      (8.20)         &      (1.98)         &     (10.36)         \\
\addlinespace
Biology=1        &      0.0438\sym{***}&     0.00401\sym{***}&     0.00267\sym{***}&     -0.0198\sym{***}\\
                    &     (83.39)         &      (7.13)         &      (4.53)         &    (-35.47)         \\
\addlinespace
Business=1       &     -0.0205\sym{***}&    -0.00840\sym{***}&     -0.0162\sym{***}&    -0.00306         \\
                    &    (-12.19)         &     (-5.09)         &     (-9.47)         &     (-1.75)         \\
\addlinespace
Chemistry=1      &      0.0182\sym{***}&    -0.00364\sym{***}&     -0.0216\sym{***}&     -0.0255\sym{***}\\
                    &     (34.97)         &     (-6.20)         &    (-35.51)         &    (-44.11)         \\
\addlinespace
Computer science=1&      0.0434\sym{***}&      0.0168\sym{***}&     -0.0191\sym{***}&    0.000157         \\
                    &     (62.83)         &     (23.54)         &    (-25.47)         &      (0.22)         \\
\addlinespace
Economics=1      &     0.00146         &      0.0109\sym{***}&     -0.0235\sym{***}&      0.0309\sym{***}\\
                    &      (1.14)         &      (8.48)         &    (-17.27)         &     (23.13)         \\
\addlinespace
Engineering=1    &      0.0294\sym{***}&     0.00675\sym{***}&     -0.0115\sym{***}&     0.00299\sym{**} \\
                    &     (27.94)         &      (6.41)         &    (-10.54)         &      (2.86)         \\
\addlinespace

Environmental science=1&      0.0289\sym{***}&      0.0517\sym{***}&    -0.00130         &     -0.0106\sym{***}\\
                    &     (24.63)         &     (44.21)         &     (-1.02)         &     (-8.55)         \\
\addlinespace
Geography=1      &      0.0183\sym{***}&      0.0269\sym{***}&     -0.0161\sym{***}&      0.0262\sym{***}\\
                    &     (14.85)         &     (21.81)         &    (-11.79)         &     (19.88)         \\
\addlinespace
Geology=1        &     0.00123         &    -0.00698\sym{***}&    -0.00904\sym{***}&     -0.0345\sym{***}\\
                    &      (1.00)         &     (-5.65)         &     (-6.70)         &    (-26.68)         \\
\addlinespace
History=1        &     -0.0150\sym{***}&     0.00650\sym{**} &   -0.000927         &      0.0605\sym{***}\\
                    &     (-5.97)         &      (2.64)         &     (-0.34)         &     (23.24)         \\
\addlinespace
Materials science=1&    -0.00382\sym{***}&      0.0189\sym{***}&     -0.0204\sym{***}&     -0.0197\sym{***}\\
                    &     (-4.65)         &     (21.62)         &    (-22.18)         &    (-22.71)         \\
\addlinespace
Mathematics=1    &     0.00776\sym{***}&      0.0136\sym{***}&     -0.0197\sym{***}&      0.0102\sym{***}\\
                    &      (7.89)         &     (13.78)         &    (-18.68)         &     (10.08)         \\
\addlinespace
Medicine=1       &     -0.0186\sym{***}&     0.00819\sym{***}&     -0.0325\sym{***}&     -0.0230\sym{***}\\
                    &    (-32.81)         &     (13.59)         &    (-51.61)         &    (-38.42)         \\
\addlinespace
Philosophy=1     &      0.0190\sym{***}&      0.0231\sym{***}&      0.0157\sym{***}&      0.0667\sym{***}\\
                    &      (5.73)         &      (7.14)         &      (4.59)         &     (19.17)         \\
\addlinespace
Physics=1        &      0.0152\sym{***}&      0.0347\sym{***}&     -0.0132\sym{***}&    -0.00325\sym{***}\\
                    &     (20.88)         &     (45.68)         &    (-16.43)         &     (-4.25)         \\
\addlinespace
Political science=1&    -0.00592         &     0.00853\sym{**} &     -0.0279\sym{***}&      0.0417\sym{***}\\
                    &     (-1.93)         &      (2.85)         &     (-9.30)         &     (13.32)         \\
\addlinespace
Psychology=1     &      0.0472\sym{***}&      0.0464\sym{***}&     0.00807\sym{***}&      0.0216\sym{***}\\
                    &     (58.90)         &     (56.03)         &      (8.83)         &     (25.17)         \\
\addlinespace
Sociology=1      &      0.0260\sym{***}&      0.0256\sym{***}&    -0.00450\sym{*}  &     0.00937\sym{***}\\
                    &     (15.80)         &     (15.72)         &     (-2.54)         &      (5.34)         \\
\addlinespace
Art=1 $\times$ \textit{Female Share}&     0.00661         &    0.000918         &     -0.0149\sym{**} &     -0.0402\sym{***}\\
                    &      (1.42)         &      (0.21)         &     (-3.01)         &     (-8.36)         \\
\addlinespace
Biology=1 $\times$ \textit{Female Share}&    -0.00651\sym{***}&    -0.00257\sym{**} &     0.00517\sym{***}&   0.0000634         \\
                    &     (-7.69)         &     (-2.89)         &      (5.48)         &      (0.07)         \\
\addlinespace
Business=1 $\times$ \textit{Female Share}&     -0.0409\sym{***}&     -0.0268\sym{***}&     0.00508\sym{*}  &     0.00676\sym{**} \\
                    &    (-17.79)         &    (-11.91)         &      (2.13)         &      (2.79)         \\
\addlinespace
Chemistry=1 $\times$ \textit{Female Share}&    -0.00358\sym{***}&    -0.00638\sym{***}&     0.00308\sym{**} &     0.00800\sym{***}\\
                    &     (-3.92)         &     (-6.34)         &      (2.93)         &      (7.98)         \\
\addlinespace
Computer science=1 $\times$ \textit{Female Share}&      0.0258\sym{***}&      0.0120\sym{***}&     0.00135         &    -0.00780\sym{***}\\
                    &     (23.94)         &     (10.80)         &      (1.13)         &     (-6.74)         \\
\addlinespace
Economics=1 $\times$ \textit{Female Share}&     0.00452\sym{**} &      0.0108\sym{***}&     0.00651\sym{***}&     0.00533\sym{***}\\
                    &      (3.02)         &      (7.21)         &      (3.99)         &      (3.41)         \\
\addlinespace
Engineering=1 $\times$ \textit{Female Share}&      0.0186\sym{***}&     0.00379\sym{**} &    -0.00900\sym{***}&     -0.0144\sym{***}\\
                    &     (13.59)         &      (2.69)         &     (-6.04)         &     (-9.96)         \\
\addlinespace
Environmental science=1 $\times$ \textit{Female Share}&      0.0196\sym{***}&      0.0111\sym{***}&     0.00152         &      0.0252\sym{***}\\
                    &      (8.59)         &      (4.83)         &      (0.60)         &     (10.17)         \\
\addlinespace
Geography=1 $\times$ \textit{Female Share}&    0.000114         &     0.00241         &     0.00648\sym{**} &    0.000649         \\
                    &      (0.06)         &      (1.19)         &      (2.90)         &      (0.30)         \\
\addlinespace
Geology=1 $\times$ \textit{Female Share}&     0.00989\sym{***}&     0.00575\sym{**} &     0.00492\sym{*}  &     0.00605\sym{**} \\
                    &      (4.86)         &      (2.76)         &      (2.11)         &      (2.74)         \\
\addlinespace
History=1 $\times$ \textit{Female Share}&      0.0130\sym{**} &      0.0267\sym{***}&     -0.0278\sym{***}&     -0.0326\sym{***}\\
                    &      (3.17)         &      (6.83)         &     (-6.16)         &     (-7.56)         \\
\addlinespace
Materials science=1 $\times$ \textit{Female Share}&     0.00811\sym{***}&      0.0250\sym{***}&     0.00927\sym{***}&      0.0176\sym{***}\\
                    &      (5.51)         &     (15.96)         &      (5.55)         &     (11.01)         \\
\addlinespace
Mathematics=1 $\times$ \textit{Female Share}&     0.00182         &     0.00157         &   -0.000425         &      0.0102\sym{***}\\
                    &      (1.34)         &      (1.14)         &     (-0.28)         &      (7.14)         \\
\addlinespace
Medicine=1 $\times$ \textit{Female Share}&    -0.00592\sym{***}&    -0.00346\sym{***}&     0.00143         &      0.0115\sym{***}\\
                    &     (-7.07)         &     (-3.84)         &      (1.51)         &     (12.73)         \\
\addlinespace
Philosophy=1 $\times$ \textit{Female Share}&      0.0146\sym{***}&      0.0150\sym{***}&      0.0117\sym{***}&     -0.0135\sym{***}\\
                    &      (8.52)         &      (8.64)         &      (6.27)         &     (-7.34)         \\
\addlinespace
Physics=1 $\times$ \textit{Female Share}&   -0.000536         &     0.00564\sym{***}&    -0.00356\sym{**} &    -0.00353\sym{**} \\
                    &     (-0.48)         &      (4.92)         &     (-2.86)         &     (-2.99)         \\
\addlinespace
Political science=1 $\times$ \textit{Female Share}&     -0.0115\sym{***}&    -0.00671\sym{***}&    -0.00552\sym{**} &     0.00868\sym{***}\\
                    &     (-6.97)         &     (-4.16)         &     (-3.23)         &      (5.03)         \\
\addlinespace
Psychology=1 $\times$ \textit{Female Share}&     0.00714\sym{***}&     0.00296\sym{*}  &    -0.00990\sym{***}&     -0.0141\sym{***}\\
                    &      (6.22)         &      (2.55)         &     (-7.54)         &    (-11.43)         \\
\addlinespace
Sociology=1 $\times$ \textit{Female Share}&    -0.00482\sym{***}&    -0.00304\sym{*}  &     -0.0138\sym{***}&     -0.0136\sym{***}\\
                    &     (-3.55)         &     (-2.22)         &     (-9.01)         &     (-9.56)         \\
\addlinespace
DepartmentSize&  0.00000159\sym{***}&  0.00000124\sym{***}& 0.000000326\sym{***}&  0.00000192\sym{***}\\
                    &     (54.42)         &     (38.99)         &      (9.85)         &     (60.43)         \\
\addlinespace
CareerAge         &   -0.000174\sym{***}&   -0.000554\sym{***}&   -0.000139\sym{***}&   -0.000450\sym{***}\\
                    &    (-15.60)         &    (-46.56)         &    (-11.24)         &    (-38.42)         \\
\addlinespace
TeamSize        &     0.00139\sym{***}&    0.000694\sym{***}&     0.00102\sym{***}&     0.00273\sym{***}\\
                    &     (25.73)         &     (13.01)         &     (17.99)         &     (34.73)         \\
\addlinespace
$TeamSize^{2}$ &-0.000000421\sym{***}&-0.000000380\sym{***}&-0.000000162\sym{***}&-0.000000433\sym{***}\\
                    &    (-32.45)         &    (-28.76)         &    (-16.00)         &    (-28.38)         \\
\addlinespace
\textit{Num Gender Unknown}         &   -0.000308\sym{***}&    0.000265\sym{***}&   -0.000589\sym{***}&    -0.00159\sym{***}\\
                    &     (-4.80)         &      (4.17)         &     (-9.25)         &    (-17.65)         \\
\addlinespace
Constant            &       0.527\sym{***}&       0.529\sym{***}&       0.536\sym{***}&       0.591\sym{***}\\
                    &    (531.52)         &    (509.80)         &    (493.17)         &    (573.93)         \\
\midrule
Observations        &     4085543         &     4085543         &     4085543         &     4085543         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\section{Prescience conditional on initial surprise}\label{app:5ranks}

We examine how prescience varies with initial surprise of solo-authored papers across genders. We consider increasing thresholds of initial surprise (0.1 to 0.9, in 0.2 increments), and re-estimate the model on each subsample. 

%For reference combinations (Table \ref{app:tab1_rank5}), the gender gap in uptake decreases as surprise increases. For concept combinations (Table \ref{app:tab2_rank5}), women's papers initially receive less uptake, but the gap closes for papers above the 0.9 percentile. Table \ref{app:tab3_rank5} shows no significant gender difference in how reference prescience affects the two-steps-out credit score.  Table \ref{app:tab4_rank5} reports significant gender differences in downstream credit for equally concept combinations, when papers had mid-low initial surprise levels (0.1–0.50), with the gap becoming statistically indistinguishable from zero at higher initial surprise scores (>0.7).

For reference combinations (Table \ref{app:tab1_rank5}), the gender gap in uptake decreases as initial surprise increases. For concept combinations (Table \ref{app:tab2_rank5}), women’s papers initially receive less uptake, but the gap is no longer statistically distinguishable from zero for papers above the 0.9 percentile. Table \ref{app:tab3_rank5} shows no significant gender difference in two-step credit score for equally prescient reference combinations, no matter the initial level of surprise. Instead, Table \ref{app:tab4_rank5} reports significant gender differences in downstream credit for concept combinations with mid-to-low initial surprise (0.1–0.5), with the gap becoming statistically indistinguishable from zero at higher surprise levels (>0.7).

For equally prescient works, women’s are on average more disruptive than men’s, with gender differences diminishing with increasing initial level of surprise, until they become insignificant at higher initial surprise values (>0.5 for concepts, >0.7 for references) -- see Tables \ref{app:tab5_rank5} and \ref{app:tab6_rank5}. 

Overall, we find that gender is no longer significantly impacting recognition when reference or concept combinations are highly unexpected or surprise at their time of publication -- i.e., with highest surprise scores in our sample.


\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for prescience in reference combinations conditional on increasing thresholds of initial surprise score in solo-authored papers. We include author-level clustered standard errors. Research field fixed effects and dummies for publication year are omitted.} \label{app:tab1_rank5}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{5}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{5}{c}{\textbf{Prescience (References)}}\\
                    \multicolumn{1}{c}{\textit{Surprise (References) Score: }}&\multicolumn{1}{c}{\textit{>=0.1}}&\multicolumn{1}{c}{\textit{>=0.3}}&\multicolumn{1}{c}{\textit{>=0.5}}&\multicolumn{1}{c}{\textit{>=0.7}}&\multicolumn{1}{c}{\textit{>=0.9}}\\
\midrule
Female=1            &      0.0201\sym{***}&      0.0145\sym{***}&     0.00909\sym{***}&     0.00536\sym{***}&     0.00274\sym{*}  \\
                    &     (11.32)         &      (8.84)         &      (5.95)         &      (3.84)         &      (2.24)         \\
\addlinespace
DepSize&-0.000000369         & 0.000000863\sym{*}  & 0.000000976\sym{**} &  0.00000123\sym{***}& 0.000000809\sym{**} \\
                    &     (-1.10)         &      (2.50)         &      (2.80)         &      (3.81)         &      (2.71)         \\
\addlinespace
CareerAge          &   -0.000975\sym{***}&   -0.000536\sym{***}&   -0.000212\sym{***}&  -0.0000367         &   0.0000984\sym{*}  \\
                    &    (-17.79)         &    (-10.38)         &     (-4.33)         &     (-0.79)         &      (2.40)         \\
\addlinespace
Constant            &       0.585\sym{***}&       0.665\sym{***}&       0.742\sym{***}&       0.826\sym{***}&       0.925\sym{***}\\
                    &    (150.19)         &    (181.29)         &    (213.16)         &    (258.72)         &    (332.68)         \\
\midrule
Observations        &      208503         &      173387         &      138600         &       99842         &       47982         \\
\bottomrule
\bottomrule
\multicolumn{6}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for prescience in concept combinations conditional on increasing thresholds of initial surprise score (higher than 0.1, 0.3, 0.5, 0.7, 0.9) in solo-authored papers. We include  author-level clustered standard errors. Research field fixed effects and dummies for publication year are omitted.} \label{app:tab2_rank5}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{5}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{5}{c}{\textbf{Prescience (concepts)}}\\
                    \multicolumn{1}{c}{\textit{Surprise (concepts) Score:} }&\multicolumn{1}{c}{\textit{>=0.1}}&\multicolumn{1}{c}{\textit{>=0.3}}&\multicolumn{1}{c}{\textit{>=0.5}}&\multicolumn{1}{c}{\textit{>=0.7}}&\multicolumn{1}{c}{\textit{>=0.9}}\\
\midrule
Female=1            &    -0.00755\sym{***}&    -0.00773\sym{***}&    -0.00536\sym{**} &    -0.00477\sym{*}  &    -0.00167         \\
                    &     (-4.28)         &     (-4.29)         &     (-2.86)         &     (-2.27)         &     (-0.60)         \\
\addlinespace
DepSize&  0.00000275\sym{***}&  0.00000230\sym{***}&  0.00000182\sym{***}&  0.00000147\sym{***}&  0.00000140\sym{**} \\
                    &      (8.91)         &      (7.67)         &      (5.97)         &      (4.38)         &      (2.91)         \\
\addlinespace
CareerAge          &   -0.000310\sym{***}&   -0.000353\sym{***}&   -0.000364\sym{***}&   -0.000334\sym{***}&   -0.000307\sym{***}\\
                    &     (-5.92)         &     (-6.66)         &     (-6.55)         &     (-5.44)         &     (-3.76)         \\
\addlinespace
Constant            &       0.557\sym{***}&       0.663\sym{***}&       0.734\sym{***}&       0.807\sym{***}&       0.889\sym{***}\\
                    &    (140.62)         &    (168.57)         &    (180.71)         &    (177.39)         &    (145.95)         \\
\midrule
Observations        &      209293         &      166188         &      122332         &       78118         &       29309         \\
\bottomrule
\bottomrule
\bottomrule
\multicolumn{6}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for Two-step credit score in solo-authored papers in prescience in reference combinations conditional on increasing thresholds of initial surprise score (higher than 0.1, 0.3, 0.5, 0.7, 0.9). We include  author-level clustered standard errors. Research field fixed effects and dummies for publication year are omitted.}\label{app:tab3_rank5}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{5}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{5}{c}{\textbf{Two-step Credit Score}}\\
                 \multicolumn{1}{c}{\textit{Surprise (References) Score:}}&\multicolumn{1}{c}{\textit{>=0.1}}&\multicolumn{1}{c}{\textit{>=0.3}}&\multicolumn{1}{c}{\textit{>=0.5}}&\multicolumn{1}{c}{\textit{>=0.7}}&\multicolumn{1}{c}{\textit{>=0.9}}\\
\midrule
Female=1            &   -0.000215         &     0.00115         &     0.00196         &     0.00228         &     0.00831         \\
                    &     (-0.20)         &      (0.95)         &      (1.37)         &      (1.17)         &      (1.52)         \\
\addlinespace
\textit{Prescience (References)}&     -0.0110\sym{***}&     -0.0103\sym{***}&     -0.0102\sym{***}&     -0.0101\sym{***}&     -0.0144\sym{***}\\
                    &    (-16.37)         &    (-14.26)         &    (-11.94)         &     (-8.75)         &     (-5.10)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&   -0.000874         &    -0.00259         &    -0.00346\sym{*}  &    -0.00376         &    -0.00975         \\
                    &     (-0.67)         &     (-1.76)         &     (-2.05)         &     (-1.70)         &     (-1.65)         \\
\addlinespace
DepSize& -0.00000132\sym{***}& -0.00000119\sym{***}& -0.00000108\sym{***}&-0.000000916\sym{***}&-0.000000698\sym{***}\\
                    &    (-18.48)         &    (-16.49)         &    (-14.64)         &    (-11.31)         &     (-7.33)         \\
\addlinespace
CareerAge          &   -0.000127\sym{***}&   -0.000119\sym{***}&   -0.000111\sym{***}&   -0.000104\sym{***}&  -0.0000643\sym{***}\\
                    &     (-9.96)         &     (-9.48)         &     (-8.67)         &     (-7.85)         &     (-4.22)         \\
\addlinespace
\textit{OpenAccess}             &    -0.00324\sym{***}&    -0.00271\sym{***}&    -0.00245\sym{***}&    -0.00189\sym{***}&    -0.00159\sym{***}\\
                    &    (-10.11)         &     (-8.61)         &     (-7.76)         &     (-5.76)         &     (-4.09)         \\
\addlinespace
Constant            &      0.0388\sym{***}&      0.0375\sym{***}&      0.0362\sym{***}&      0.0346\sym{***}&      0.0366\sym{***}\\
                    &     (47.39)         &     (44.98)         &     (38.80)         &     (28.85)         &     (13.63)         \\
\midrule
Observations        &       93182         &       83988         &       71914         &       55443         &       29378         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for Two-step Credit Score in solo-authored papers in prescience of concept combinations conditional on increasing thresholds of initial surprise score (higher than 0.1, 0.3, 0.5, 0.7, 0.9). We include author-level clustered standard errors. Research field fixed effects and dummies for publication year are omitted.}\label{app:tab4_rank5}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{5}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{5}{c}{\textbf{Two-step Credit Score}}\\
                 \multicolumn{1}{c}{\textit{Surprise (concepts) Score: }}&\multicolumn{1}{c}{\textit{>=0.1}}&\multicolumn{1}{c}{\textit{>=0.3}}&\multicolumn{1}{c}{\textit{>=0.5}}&\multicolumn{1}{c}{\textit{>=0.7}}&\multicolumn{1}{c}{\textit{>=0.9}}\\
\midrule
Female=1            &    -0.00225\sym{**} &    -0.00305\sym{**} &    -0.00329\sym{*}  &    -0.00327         &     0.00409         \\
                    &     (-2.91)         &     (-2.97)         &     (-2.38)         &     (-1.54)         &      (0.71)         \\
\addlinespace
\textit{Prescience (Concepts)}&     -0.0106\sym{***}&     -0.0124\sym{***}&     -0.0139\sym{***}&     -0.0146\sym{***}&     -0.0136\sym{***}\\
                    &    (-16.41)         &    (-14.80)         &    (-13.29)         &    (-10.10)         &     (-4.84)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&     0.00191         &     0.00295\sym{*}  &     0.00335         &     0.00315         &    -0.00494         \\
                    &      (1.73)         &      (2.13)         &      (1.90)         &      (1.24)         &     (-0.75)         \\
\addlinespace
DepSize& -0.00000136\sym{***}& -0.00000129\sym{***}& -0.00000127\sym{***}& -0.00000127\sym{***}& -0.00000110\sym{***}\\
                    &    (-18.20)         &    (-15.84)         &    (-14.58)         &    (-12.64)         &     (-6.59)         \\
\addlinespace
CareerAge          &   -0.000121\sym{***}&   -0.000122\sym{***}&   -0.000116\sym{***}&   -0.000130\sym{***}&   -0.000154\sym{***}\\
                    &     (-8.96)         &     (-8.39)         &     (-7.40)         &     (-6.69)         &     (-5.20)         \\
\addlinespace
\textit{OpenAccess}             &    -0.00325\sym{***}&    -0.00355\sym{***}&    -0.00325\sym{***}&    -0.00272\sym{***}&    -0.00319\sym{***}\\
                    &     (-9.51)         &     (-9.60)         &     (-7.95)         &     (-5.28)         &     (-3.89)         \\
\addlinespace
Constant            &      0.0388\sym{***}&      0.0404\sym{***}&      0.0423\sym{***}&      0.0435\sym{***}&      0.0445\sym{***}\\
                    &     (50.19)         &     (42.17)         &     (36.64)         &     (27.29)         &     (15.07)         \\
\midrule
Observations        &       89747         &       72941         &       55085         &       35954         &       13760         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for five-year disruption score in solo-authored papers in prescience reference combinations, conditional on increasing thresholds of initial surprise score (higher than 0.1, 0.3, 0.5, 0.7, 0.9). We include author-level clustered standard errors. Research field fixed effects and dummies for publication year are omitted.}\label{app:tab5_rank5}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{5}{D{.}{.}{-1}}}
\toprule
&\multicolumn{5}{c}{\textbf{5-year Disruption}}\\
                 \multicolumn{1}{c}{\textit{Surprise (References) Score: }}&\multicolumn{1}{c}{\textit{>=0.1}}&\multicolumn{1}{c}{\textit{>=0.3}}&\multicolumn{1}{c}{\textit{>=0.5}}&\multicolumn{1}{c}{\textit{>=0.7}}&\multicolumn{1}{c}{\textit{>=0.9}}\\
\midrule
Female=1            &     0.00443\sym{***}&     0.00266\sym{***}&     0.00119\sym{***}&    0.000240         &    0.000429         \\
                    &      (7.54)         &      (5.19)         &      (3.30)         &      (0.60)         &      (0.61)         \\
\addlinespace
\textit{Prescience (References)}&    -0.00716\sym{***}&    -0.00244\sym{***}&   -0.000669\sym{*}  &    0.000187         &     0.00161\sym{***}\\
                    &    (-18.20)         &     (-8.58)         &     (-2.54)         &      (0.64)         &      (3.62)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&    -0.00581\sym{***}&    -0.00325\sym{***}&    -0.00133\sym{**} &   -0.000212         &   -0.000586         \\
                    &     (-7.53)         &     (-4.98)         &     (-3.03)         &     (-0.45)         &     (-0.75)         \\
\addlinespace
DepSize&   -3.36e-09         &    1.60e-08         &    3.32e-09         &   -1.30e-08         &   -1.75e-08         \\
                    &     (-0.22)         &      (1.20)         &      (0.25)         &     (-0.91)         &     (-1.01)         \\
\addlinespace
CareerAge          &   0.0000222\sym{***}&   0.0000182\sym{***}&   0.0000123\sym{***}&  0.00000844\sym{**} & -0.00000258         \\
                    &      (4.43)         &      (4.80)         &      (4.14)         &      (3.04)         &     (-0.84)         \\
\addlinespace
\textit{OpenAccess}             &   -0.000582\sym{***}&   -0.000553\sym{***}&   -0.000641\sym{***}&   -0.000607\sym{***}&   -0.000460\sym{***}\\
                    &     (-4.39)         &     (-5.13)         &     (-7.28)         &     (-7.08)         &     (-4.74)         \\
\addlinespace
impact\_factor\_2y    &   -0.000143\sym{***}&   -0.000126\sym{***}&   -0.000117\sym{***}&   -0.000100\sym{***}&  -0.0000849\sym{*}  \\
                    &     (-8.47)         &     (-6.92)         &     (-5.39)         &     (-3.82)         &     (-2.38)         \\
\addlinespace
2y\_cites            &  -0.0000680\sym{***}&   -0.000102\sym{***}&   -0.000107\sym{***}&   -0.000115\sym{***}&   -0.000118\sym{***}\\
                    &     (-7.98)         &    (-11.88)         &    (-11.60)         &    (-10.84)         &     (-8.94)         \\
\addlinespace
Constant            &     0.00211\sym{***}&    -0.00220\sym{***}&    -0.00372\sym{***}&    -0.00486\sym{***}&    -0.00614\sym{***}\\
                    &      (3.58)         &     (-4.95)         &     (-8.98)         &    (-13.45)         &    (-11.45)         \\
\midrule
Observations        &      196587         &      164114         &      131648         &       95175         &       45725         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for five-year disruption score in solo-authored papers in prescience in concepts conditional on increasing thresholds of initial surprise score (higher than 0.1, 0.3, 0.5, 0.7, 0.9). We include  author-level clustered standard errors. Research field fixed effects and dummies for publication year are omitted.}\label{app:tab6_rank5}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{5}{D{.}{.}{-1}}}
\toprule
&\multicolumn{5}{c}{\textbf{5-year Disruption}}\\
                 \multicolumn{1}{c}{\textit{Surprise (concepts) Score: }}&\multicolumn{1}{c}{\textit{>=0.1}}&\multicolumn{1}{c}{\textit{>=0.3}}&\multicolumn{1}{c}{\textit{>=0.5}}&\multicolumn{1}{c}{\textit{>=0.7}}&\multicolumn{1}{c}{\textit{>=0.9}}\\
\midrule
Female=1            &     0.00140\sym{***}&     0.00149\sym{**} &   0.0000178         &  -0.0000154         &    -0.00101         \\
                    &      (3.31)         &      (2.61)         &      (0.02)         &     (-0.01)         &     (-0.43)         \\
\addlinespace
\textit{Prescience (Concepts)}&     0.00134\sym{***}&     0.00171\sym{***}&     0.00164\sym{**} &     0.00163\sym{*}  &    0.000701         \\
                    &      (3.62)         &      (3.83)         &      (2.88)         &      (2.27)         &      (0.45)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&   -0.000689         &   -0.000881         &    0.000981         &    0.000688         &     0.00185         \\
                    &     (-1.04)         &     (-1.06)         &      (0.98)         &      (0.52)         &      (0.67)         \\
\addlinespace
DepSize&   -3.59e-08         &   -4.42e-08         &   -3.13e-08         &   -1.83e-08         &    5.25e-08         \\
                    &     (-1.41)         &     (-1.56)         &     (-0.99)         &     (-0.50)         &      (0.79)         \\
\addlinespace
CareerAge          &   0.0000562\sym{***}&   0.0000593\sym{***}&   0.0000549\sym{***}&   0.0000555\sym{***}&   0.0000712\sym{***}\\
                    &      (8.66)         &      (8.10)         &      (6.70)         &      (5.50)         &      (4.48)         \\
\addlinespace
\textit{OpenAccess}             &   -0.000288         &   -0.000269         &   -0.000388         &   -0.000670\sym{*}  &    -0.00127\sym{**} \\
                    &     (-1.57)         &     (-1.33)         &     (-1.71)         &     (-2.41)         &     (-2.67)         \\
\addlinespace
impact\_factor\_2y    &  -0.0000733\sym{*}  &  -0.0000656         &  -0.0000621         &  -0.0000385         &  -0.0000667         \\
                    &     (-2.38)         &     (-1.87)         &     (-1.50)         &     (-0.66)         &     (-0.89)         \\
\addlinespace
2y\_cites            &  -0.0000542\sym{***}&  -0.0000522\sym{**} &  -0.0000597\sym{**} &  -0.0000653\sym{**} &  -0.0000668\sym{**} \\
                    &     (-3.52)         &     (-3.12)         &     (-3.14)         &     (-2.81)         &     (-3.21)         \\
\addlinespace
Constant            &    -0.00259\sym{***}&    -0.00389\sym{***}&    -0.00387\sym{***}&    -0.00364\sym{***}&    -0.00339         \\
                    &     (-4.15)         &     (-6.13)         &     (-5.01)         &     (-3.62)         &     (-1.80)         \\
\midrule
Observations        &      196922         &      156476         &      114957         &       73406         &       27446         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\section{Outside subject citation share}

Table \ref{tab1_outside_cite_share} reports the model coefficient estimates behind Figure 4 of the main text. 


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear Regression model estimates of outside- and inside-subject citation share on surprise and prescience score by authors' gender in solo-authored papers. Outside citation share is equal to $1-InsideSubjectCitationShare$.  Research field fixed effects and dummies for publishing year are omitted. Standard errors are clustered at the author level. \label{tab1_outside_cite_share}}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{outside\_subject\_share}&\multicolumn{1}{c}{inside\_subject\_share}\\
\midrule
Female=1            &      0.0304\sym{***}&     -0.0304\sym{***}\\
                    &      (5.78)         &     (-5.78)         \\
\addlinespace
\textit{Surprise (References)}  &      0.0750\sym{***}&     -0.0750\sym{***}\\
                    &     (23.66)         &    (-23.66)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&     -0.0232\sym{***}&      0.0232\sym{***}\\
                    &     (-3.89)         &      (3.89)         \\
\addlinespace
 \textit{Surprise (Concepts)}  &     -0.0196\sym{***}&      0.0196\sym{***}\\
                    &     (-6.75)         &      (6.75)         \\
\addlinespace
Female=1 $\times$  \textit{Surprise (Concepts)}&    -0.00236         &     0.00236         \\
                    &     (-0.43)         &      (0.43)         \\
\addlinespace
DepSize &  0.00000163\sym{***}& -0.00000163\sym{***}\\
                    &      (4.83)         &     (-4.83)         \\
\addlinespace
CareerAge          &    0.000555\sym{***}&   -0.000555\sym{***}\\
                    &      (9.69)         &     (-9.69)         \\
\addlinespace
OpenAccess=1             &      0.0146\sym{***}&     -0.0146\sym{***}\\
                    &      (8.65)         &     (-8.65)         \\
\addlinespace
Constant            &       0.344\sym{***}&       0.656\sym{***}\\
                    &     (74.31)         &    (141.91)         \\
\midrule
Observations        &      189701         &      189701         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table}
\section{Multi-authored papers}\label{app:mixed_ma}
We examine how the share of women among authors in multi-authored papers relates to novelty. We estimate models (1) and (2) of the main text with a continuous variable for female share within teams, $FemaleShare_i$, measuring the proportion of clearly-coded women (U.S., white and Hispanic) among the authors of a paper. Controls include average department size of team members (matched with the paper’s field), year of publication, fine-grained research area dummies (level 1), average career age of team members, team size and squared team size, and the number of authors with unknown gender (\emph{Gender Num Unknown}). 

Table \ref{tab1_ma} reports the regression coefficients, and Figure \ref{fig:fig_3} shows predicted novelty outcomes by women share, with 95\% confidence intervals. Predicted outcomes indicate that increasing the share of women among authors is associated with higher reference surprise and reference prescience, but lower concept surprise and prescience. These patterns are broadly consistent with results for solo-authored papers.

%We further examine how women’s share relates to scholarly rewards (two-steps out credit, disruption, journal impact factor). Regression results are reported in Tables \ref{tab3_cred}–\ref{tab3_jif}, and predicted outcomes in Figures \ref{fig:fig_5a} and \ref{fig:fig_5b}. For equally surprising or prescient science, teams with higher share of clearly-coded women tend to earn lower two-steps out citation scores, are placed in journals with lower impact factor, but generate more disruptive contributions -- consistent with trends seen in solo-authored works. 

%Teams with more women experience smaller penalty in downstream citation credit for increasingly prescient science in both concept and reference combinations (Table \ref{tab3_cred}). % particularly above a reference surprise/prescience threshold of 0.7 circa.

%Reference surprise negatively correlates with disruption, and teams with higher share of women show a steeper decline, reflecting patterns observed in solo-authored papers, while gaps in disruption remain stable (they don't close in) as novelty increases (Table \ref{tab3_cd}). Teams with higher women share face lower marginal returns to journal prestige for increasingly surprising works (Table \ref{tab3_jif}). This is different from the solo-authored case, where women face a higher slope than men in the relationship between novelty and journal impact factor. As explained in the main text, this difference in patterns vanishes as we consider how the joint variation in gender of authors related to journal impact considering teams of either all-women or all-men authors (see Section \ref{app:non_linear_ma}). 

We further examine how women’s share in teams relates to scholarly rewards (two-step credit, disruption, and journal impact factor). Regression results are reported in Tables \ref{tab3_cred}–\ref{tab3_jif}, and predicted outcomes in Figures \ref{fig:fig_5a} and \ref{fig:fig_5b}. For equally surprising or prescient science, teams with a higher share of clearly coded women tend to receive lower two-step citation credit and are placed in lower-impact journals, but produce more disruptive contributions -- consistent with patterns observed for solo-authored work.

Teams with a higher share of women experience a smaller penalty in downstream citation credit as prescience increases, for both concept and reference combinations (Table \ref{tab3_cred}).

Reference surprise is negatively associated with disruption, and this decline is steeper for teams with more women, again reflecting patterns observed in solo-authored papers, while gender gaps in disruption remain stable as novelty increases (Table \ref{tab3_cd}). Teams with a higher share of women also face lower marginal returns to journal prestige as surprise increases (Table \ref{tab3_jif}). This contrasts with the solo-authored case, where women exhibit a steeper positive relationship between novelty and journal impact factor. As discussed in the main text, this difference disappears when we model the non-linear association between gender composition and journal placement, comparing all-women and all-men teams (Section \ref{app:non_linear_ma}).

\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS15.pdf}
 % {images/fig_3.png}  for image with prescience cond on surprise
  \caption{Predicted values of surprise and prescience by women share in multi-authored papers, alongside 95\% confidence intervals, marginalized over observed distribution of covariates.}
  \label{fig:fig_3}
\end{figure} 

\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS16.pdf}
  \caption{Rewards to \emph{Surprise} by women share in multi-authored papers, alongside 95\% confidence intervals. The solid lines and shaded areas show the estimated margins and their confidence intervals for each level of the share of women in the team, marginalized over observed distribution of covariates.
  }
  \label{fig:fig_5a}
\end{figure}

\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS17.pdf}
  \caption{Rewards to \emph{Prescience} by women share in multi-authored papers, alongside 95\% confidence intervals. The solid lines and shaded areas show the estimated margins and their confidence intervals for each level of the share of women in the team, marginalized over observed distribution of covariates.
  }
  \label{fig:fig_5b}
\end{figure}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates of content and context surprise and prescience scores by gender shares in multi-authored papers. We include White standard errors. Research field fixed effects and dummies for publishing year are omitted.\label{tab1_ma}}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Surprise (References)}&\multicolumn{1}{c}{Prescience (References)}&\multicolumn{1}{c}{Surprise (concepts)}&\multicolumn{1}{c}{Prescience (concepts)}\\
\midrule
\textit{Female Share}       &      0.0205\sym{***}&      0.0133\sym{***}&    -0.00658\sym{***}&    -0.00963\sym{***}\\
                    &     (52.48)         &     (31.97)         &    (-15.08)         &    (-23.25)         \\
\addlinespace
DepartmentSize&  0.00000154\sym{***}&  0.00000117\sym{***}& 0.000000394\sym{***}&  0.00000196\sym{***}\\
                    &     (52.64)         &     (37.03)         &     (11.91)         &     (61.88)         \\
\addlinespace
CareerAge         &   -0.000160\sym{***}&   -0.000548\sym{***}&   -0.000153\sym{***}&   -0.000468\sym{***}\\
                    &    (-14.24)         &    (-45.96)         &    (-12.37)         &    (-39.95)         \\
\addlinespace
TeamSize        &     0.00142\sym{***}&    0.000716\sym{***}&    0.000993\sym{***}&     0.00267\sym{***}\\
                    &     (26.12)         &     (13.41)         &     (17.56)         &     (34.39)         \\
\addlinespace
$TeamSize^{2}$&-0.000000427\sym{***}&-0.000000374\sym{***}&-0.000000161\sym{***}&-0.000000423\sym{***}\\
                    &    (-32.51)         &    (-28.53)         &    (-15.98)         &    (-28.22)         \\
\addlinespace
\textit{Num Gender Unknown}         &   -0.000326\sym{***}&    0.000223\sym{***}&   -0.000557\sym{***}&    -0.00155\sym{***}\\
                    &     (-5.02)         &      (3.51)         &     (-8.79)         &    (-17.42)         \\
\addlinespace
Constant            &       0.542\sym{***}&       0.539\sym{***}&       0.523\sym{***}&       0.578\sym{***}\\
                    &    (579.17)         &    (551.90)         &    (510.95)         &    (596.49)         \\
\midrule
Observations        &     4085543         &     4085543         &     4085543         &     4085543         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

 \begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates of 2-steps credit score for surprise and prescience scores in multi-authored papers. We include White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab3_cred}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
\textit{Female Share}       &    -0.00161\sym{***}&    -0.00157\sym{***}&   -0.000325\sym{*}  &   -0.000820\sym{***}\\
                    &     (-6.32)         &     (-7.92)         &     (-2.01)         &     (-4.30)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0141\sym{***}&                     &                     &                     \\
                    &    (-99.01)         &                     &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (References)}&     0.00222\sym{***}&                     &                     &                     \\
                    &      (6.94)         &                     &                     &                     \\
\addlinespace
DepartmentSize&-0.000000420\sym{***}&-0.000000425\sym{***}&-0.000000424\sym{***}&-0.000000405\sym{***}\\
                    &    (-53.59)         &    (-54.29)         &    (-54.12)         &    (-51.96)         \\
\addlinespace
CareerAge         &  -0.0000140\sym{***}&  -0.0000172\sym{***}&  -0.0000113\sym{***}&  -0.0000169\sym{***}\\
                    &     (-6.62)         &     (-8.10)         &     (-5.33)         &     (-7.96)         \\
\addlinespace
OpenAccess            &    -0.00240\sym{***}&    -0.00278\sym{***}&    -0.00287\sym{***}&    -0.00270\sym{***}\\
                    &    (-47.86)         &    (-55.36)         &    (-56.80)         &    (-53.68)         \\
\addlinespace
TeamSize        &   -0.000285\sym{***}&   -0.000283\sym{***}&   -0.000268\sym{***}&   -0.000244\sym{***}\\
                    &    (-22.53)         &    (-22.42)         &    (-22.14)         &    (-21.19)         \\
\addlinespace
$TeamSize^{2}$ &    1.73e-08\sym{***}&    1.80e-08\sym{***}&    1.92e-08\sym{***}&    1.60e-08\sym{***}\\
                    &     (11.64)         &     (12.08)         &     (12.88)         &     (11.08)         \\
\addlinespace
\textit{Num Gender Unknown}         &    0.000236\sym{***}&    0.000232\sym{***}&    0.000214\sym{***}&    0.000199\sym{***}\\
                    &     (17.22)         &     (16.96)         &     (16.29)         &     (15.89)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0118\sym{***}&                     &                     \\
                    &                     &    (-98.59)         &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (References)}&                     &     0.00222\sym{***}&                     &                     \\
                    &                     &      (8.34)         &                     &                     \\
\addlinespace
\textit{Surprise (concepts)}   &                     &                     &    -0.00272\sym{***}&                     \\
                    &                     &                     &    (-25.49)         &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &                     & -0.00000244         &                     \\
                    &                     &                     &     (-0.01)         &                     \\
\addlinespace
\textit{Prescience (concepts)} &                     &                     &                     &     -0.0122\sym{***}\\
                    &                     &                     &                     &   (-104.79)         \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (concepts)}&                     &                     &                     &    0.000642\sym{*}  \\
                    &                     &                     &                     &      (2.47)         \\
\addlinespace
Constant            &      0.0354\sym{***}&      0.0339\sym{***}&      0.0287\sym{***}&      0.0345\sym{***}\\
                    &    (239.56)         &    (249.38)         &    (224.02)         &    (255.70)         \\
\midrule
Observations        &     2451029         &     2451029         &     2451029         &     2451029         \\
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates  of disruption score of publication on surprise and prescience scores by gender in multi-authored papers, with White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab3_cd}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{8}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{3-years Disruption}&\multicolumn{1}{c}{3-years Disruption}&\multicolumn{1}{c}{3-years Disruption}&\multicolumn{1}{c}{3-years Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
\textit{Female Share}       &     0.00124\sym{***}&    0.000915\sym{***}&    0.000496\sym{***}&    0.000600\sym{***}&     0.00104\sym{***}&    0.000775\sym{***}&    0.000423\sym{***}&    0.000553\sym{***}\\
                    &      (6.24)         &      (6.12)         &      (5.85)         &      (6.07)         &      (5.39)         &      (5.36)         &      (5.13)         &      (5.76)         \\
\addlinespace
\textit{Surprise (References)}    &    -0.00127\sym{***}&                     &                     &                     &    -0.00257\sym{***}&                     &                     &                     \\
                    &     (-9.55)         &                     &                     &                     &    (-20.53)         &                     &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (References)}&    -0.00113\sym{***}&                     &                     &                     &   -0.000886\sym{***}&                     &                     &                     \\
                    &     (-4.45)         &                     &                     &                     &     (-3.59)         &                     &                     &                     \\
\addlinespace
DepartmentSize&   -2.40e-08\sym{***}&   -2.41e-08\sym{***}&   -2.51e-08\sym{***}&   -2.72e-08\sym{***}&   -2.01e-08\sym{***}&   -2.06e-08\sym{***}&   -2.22e-08\sym{***}&   -2.44e-08\sym{***}\\
                    &     (-8.04)         &     (-8.10)         &     (-8.32)         &     (-9.13)         &     (-7.20)         &     (-7.39)         &     (-7.85)         &     (-8.72)         \\
\addlinespace
CareerAge         & -0.00000769\sym{***}& -0.00000819\sym{***}& -0.00000728\sym{***}& -0.00000662\sym{***}& -0.00000628\sym{***}& -0.00000698\sym{***}& -0.00000550\sym{***}& -0.00000480\sym{***}\\
                    &     (-6.52)         &     (-6.92)         &     (-6.18)         &     (-5.60)         &     (-5.56)         &     (-6.16)         &     (-4.86)         &     (-4.24)         \\
\addlinespace
OpenAccess            &   -0.000606\sym{***}&   -0.000634\sym{***}&   -0.000666\sym{***}&   -0.000693\sym{***}&   -0.000552\sym{***}&   -0.000608\sym{***}&   -0.000658\sym{***}&   -0.000687\sym{***}\\
                    &    (-19.83)         &    (-20.62)         &    (-21.35)         &    (-22.43)         &    (-18.92)         &    (-20.76)         &    (-22.17)         &    (-23.30)         \\
\addlinespace
TeamSize        &   -0.000141\sym{***}&   -0.000142\sym{***}&   -0.000141\sym{***}&   -0.000144\sym{***}&   -0.000129\sym{***}&   -0.000129\sym{***}&   -0.000128\sym{***}&   -0.000131\sym{***}\\
                    &    (-13.97)         &    (-14.01)         &    (-13.89)         &    (-14.10)         &    (-13.99)         &    (-14.05)         &    (-13.84)         &    (-14.07)         \\
\addlinespace
$TeamSize^{2}$ &    1.12e-08\sym{***}&    1.12e-08\sym{***}&    1.16e-08\sym{***}&    1.21e-08\sym{***}&    9.39e-09\sym{***}&    9.56e-09\sym{***}&    1.03e-08\sym{***}&    1.07e-08\sym{***}\\
                    &      (7.66)         &      (7.70)         &      (7.88)         &      (8.18)         &      (7.02)         &      (7.16)         &      (7.54)         &      (7.86)         \\
\addlinespace
\textit{2-year Journal Impact Factor}    &   -0.000270\sym{***}&   -0.000273\sym{***}&   -0.000274\sym{***}&   -0.000277\sym{***}&   -0.000268\sym{***}&   -0.000273\sym{***}&   -0.000276\sym{***}&   -0.000279\sym{***}\\
                    &    (-12.95)         &    (-13.08)         &    (-12.93)         &    (-12.94)         &    (-15.13)         &    (-15.43)         &    (-15.12)         &    (-15.09)         \\
\addlinespace
\textit{two-year citations}           &  -0.0000156         &  -0.0000155         &  -0.0000159         &  -0.0000164         &  -0.0000108         &  -0.0000107         &  -0.0000114         &  -0.0000118         \\
                    &     (-1.83)         &     (-1.82)         &     (-1.85)         &     (-1.87)         &     (-1.50)         &     (-1.49)         &     (-1.55)         &     (-1.58)         \\
\addlinespace
\textit{Num Gender Unknown}         &    0.000115\sym{***}&    0.000116\sym{***}&    0.000114\sym{***}&    0.000115\sym{***}&    0.000107\sym{***}&    0.000107\sym{***}&    0.000105\sym{***}&    0.000106\sym{***}\\
                    &     (12.98)         &     (13.00)         &     (12.83)         &     (12.93)         &     (12.87)         &     (12.87)         &     (12.55)         &     (12.66)         \\
\addlinespace
\textit{Prescience (References)}  &                     &    -0.00133\sym{***}&                     &                     &                     &    -0.00226\sym{***}&                     &                     \\
                    &                     &    (-11.69)         &                     &                     &                     &    (-21.52)         &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (References)}&                     &   -0.000722\sym{***}&                     &                     &                     &   -0.000573\sym{**} &                     &                     \\
                    &                     &     (-3.60)         &                     &                     &                     &     (-2.95)         &                     &                     \\
\addlinespace
\textit{Surprise (concepts)}   &                     &                     &  -0.0000978         &                     &                     &                     &  -0.0000791         &                     \\
                    &                     &                     &     (-1.44)         &                     &                     &                     &     (-1.23)         &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &                     &  -0.0000564         &                     &                     &                     &  -0.0000346         &                     \\
                    &                     &                     &     (-0.45)         &                     &                     &                     &     (-0.28)         &                     \\
\addlinespace
\textit{Prescience (concepts)} &                     &                     &                     &     0.00142\sym{***}&                     &                     &                     &     0.00150\sym{***}\\
                    &                     &                     &                     &     (15.27)         &                     &                     &                     &     (17.61)         \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (concepts)}&                     &                     &                     &   -0.000206         &                     &                     &                     &   -0.000230         \\
                    &                     &                     &                     &     (-1.46)         &                     &                     &                     &     (-1.67)         \\
\addlinespace
Constant            &    -0.00626\sym{***}&    -0.00620\sym{***}&    -0.00684\sym{***}&    -0.00769\sym{***}&    -0.00501\sym{***}&    -0.00515\sym{***}&    -0.00630\sym{***}&    -0.00718\sym{***}\\
                    &    (-38.07)         &    (-39.57)         &    (-49.53)         &    (-52.49)         &    (-32.63)         &    (-35.33)         &    (-48.69)         &    (-52.64)         \\
\midrule
Observations        &     3864378         &     3864378         &     3864378         &     3864378         &     3864455         &     3864455         &     3864455         &     3864455         \\

\bottomrule
\multicolumn{9}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates of log of journal impact factor on surprise on multi-authored papers, with White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab3_jif}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(5y Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(5y Impact Factor)}}\\
\midrule
\textit{Female Share}       &     -0.0228\sym{***}&     -0.0476\sym{***}&     -0.0227\sym{***}&     -0.0408\sym{***}\\
                    &    (-10.86)         &    (-28.85)         &    (-10.75)         &    (-24.48)         \\
\addlinespace
\textit{Surprise (References)}    &       0.246\sym{***}&                     &       0.263\sym{***}&                     \\
                    &    (176.43)         &                     &    (186.42)         &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (References)}&     -0.0408\sym{***}&                     &     -0.0341\sym{***}&                     \\
                    &    (-14.12)         &                     &    (-11.72)         &                     \\
\addlinespace
DepartmentSize&   0.0000117\sym{***}&   0.0000120\sym{***}&   0.0000120\sym{***}&   0.0000122\sym{***}\\
                    &    (166.48)         &    (169.24)         &    (170.81)         &    (173.70)         \\
\addlinespace
CareerAge         &     0.00101\sym{***}&    0.000950\sym{***}&     0.00105\sym{***}&    0.000989\sym{***}\\
                    &     (43.81)         &     (40.94)         &     (45.31)         &     (42.20)         \\
\addlinespace
OpenAccess            &       0.184\sym{***}&       0.193\sym{***}&       0.178\sym{***}&       0.187\sym{***}\\
                    &    (302.79)         &    (316.54)         &    (290.15)         &    (304.83)         \\
\addlinespace
TeamSize        &      0.0178\sym{***}&      0.0179\sym{***}&      0.0182\sym{***}&      0.0183\sym{***}\\
                    &     (39.46)         &     (39.60)         &     (39.44)         &     (39.58)         \\
\addlinespace
$TeamSize^{2}$ & -0.00000157\sym{***}& -0.00000165\sym{***}& -0.00000151\sym{***}& -0.00000160\sym{***}\\
                    &    (-31.31)         &    (-31.79)         &    (-31.15)         &    (-31.70)         \\
\addlinespace
\textit{Num Gender Unknown}         &     -0.0137\sym{***}&     -0.0136\sym{***}&     -0.0143\sym{***}&     -0.0142\sym{***}\\
                    &    (-28.24)         &    (-27.88)         &    (-28.90)         &    (-28.53)         \\
\addlinespace
\textit{Surprise (concepts)}   &                     &      0.0495\sym{***}&                     &      0.0501\sym{***}\\
                    &                     &     (40.85)         &                     &     (40.97)         \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &     0.00387         &                     &    0.000319         \\
                    &                     &      (1.53)         &                     &      (0.13)         \\
\addlinespace
Constant            &       0.966\sym{***}&       1.075\sym{***}&       1.002\sym{***}&       1.119\sym{***}\\
                    &    (426.11)         &    (480.65)         &    (439.84)         &    (498.09)         \\
\midrule
Observations        &     3861357         &     3861357         &     3864495         &     3864495         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\section{Heterogeneity between solo and mixed multi-authored papers}\label{app:solo_vs_mixed_ma}

%Tables \ref{app:tab2_solo_vs_ma}-\ref{app:tab4_solo_vs_ma} report the estimated differential of the gender gap in rewards to innovation among solo-authored papers and all multi-authored papers (mixed and gender-homogeneous). Gender gaps in disruption and journal impact factor decline with increasing surprise or prescience faster in work that combine references by solo-authors than when multi-authored. 

Tables \ref{app:tab2_solo_vs_ma}–\ref{app:tab4_solo_vs_ma} report estimates of how gender gaps in the rewards to innovation differ between solo-authored and multi-authored papers (including both mixed-gender and gender-homogeneous teams). We find that gender gaps in disruption and journal impact factor narrow more rapidly with increasing surprise or prescience for solo-authored papers -- particularly for work that combines references —- than for multi-authored papers.

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for content and context surprise and prescience scores comparing gender differences between solo- and multi-authored papers, with White robust standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{app:tab1_solo_vs_ma}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Surprise (References)}&\multicolumn{1}{c}{Prescience (References)}&\multicolumn{1}{c}{Surprise (concepts)}&\multicolumn{1}{c}{Prescience (concepts)}\\
\midrule
\textit{Female Share}       &      0.0205\sym{***}&      0.0137\sym{***}&    -0.00634\sym{***}&    -0.00920\sym{***}\\
                    &     (52.63)         &     (32.96)         &    (-14.60)         &    (-22.30)         \\
\addlinespace
DummySolo=1         &     -0.0523\sym{***}&     -0.0475\sym{***}&     -0.0200\sym{***}&     -0.0267\sym{***}\\
                    &    (-67.10)         &    (-60.87)         &    (-26.27)         &    (-36.56)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}&     0.00607\sym{***}&     0.00548\sym{***}&    -0.00182         &    -0.00485\sym{***}\\
                    &      (4.22)         &      (3.83)         &     (-1.29)         &     (-3.57)         \\
\addlinespace
DepartmentSize&  0.00000154\sym{***}&  0.00000120\sym{***}& 0.000000389\sym{***}&  0.00000194\sym{***}\\
                    &     (52.90)         &     (38.04)         &     (11.88)         &     (61.87)         \\
\addlinespace
CareerAge         &   -0.000261\sym{***}&   -0.000604\sym{***}&   -0.000164\sym{***}&   -0.000449\sym{***}\\
                    &    (-24.00)         &    (-52.56)         &    (-13.91)         &    (-39.91)         \\
\addlinespace
TeamSize        &     0.00146\sym{***}&    0.000716\sym{***}&     0.00105\sym{***}&     0.00263\sym{***}\\
                    &     (26.63)         &     (13.42)         &     (18.47)         &     (34.29)         \\
\addlinespace
$TeamSize^{2}$ &-0.000000436\sym{***}&-0.000000377\sym{***}&-0.000000167\sym{***}&-0.000000418\sym{***}\\
                    &    (-32.71)         &    (-28.70)         &    (-16.39)         &    (-28.13)         \\
\addlinespace
\textit{Num Gender Unknown}         &   -0.000339\sym{***}&    0.000235\sym{***}&   -0.000600\sym{***}&    -0.00152\sym{***}\\
                    &     (-5.19)         &      (3.69)         &     (-9.42)         &    (-17.32)         \\
\addlinespace
Constant            &       0.547\sym{***}&       0.544\sym{***}&       0.522\sym{***}&       0.578\sym{***}\\
                    &    (599.22)         &    (573.48)         &    (528.65)         &    (616.09)         \\
\midrule
Observations        &     4311751         &     4311751         &     4311751         &     4311751         \\
\bottomrule
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for log of journal impact factor on differential between solo and multi-authored papers in content and context surprise scores by gender, with White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{app:tab2_solo_vs_ma}
\begin{adjustbox}{width=\textwidth}

\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{ln(2y Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2y Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(5y Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(5y Impact Factor)}}\\
\midrule
\textit{Female Share}       &     -0.0239\sym{***}&     -0.0471\sym{***}&     -0.0238\sym{***}&     -0.0402\sym{***}\\
                    &    (-11.39)         &    (-28.58)         &    (-11.25)         &    (-24.17)         \\
\addlinespace
DummySolo=1         &      0.0944\sym{***}&     -0.0107\sym{**} &      0.0954\sym{***}&     -0.0115\sym{***}\\
                    &     (26.10)         &     (-3.25)         &     (26.19)         &     (-3.45)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}&     -0.0467\sym{***}&     -0.0280\sym{***}&     -0.0491\sym{***}&     -0.0282\sym{***}\\
                    &     (-6.57)         &     (-4.70)         &     (-6.86)         &     (-4.66)         \\
\addlinespace
\textit{Surprise (References)}    &       0.245\sym{***}&                     &       0.262\sym{***}&                     \\
                    &    (175.51)         &                     &    (185.79)         &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (References)}&     -0.0392\sym{***}&                     &     -0.0325\sym{***}&                     \\
                    &    (-13.58)         &                     &    (-11.18)         &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Surprise (References)}&      -0.228\sym{***}&                     &      -0.235\sym{***}&                     \\
                    &    (-43.75)         &                     &    (-44.66)         &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Surprise (References)}&      0.0822\sym{***}&                     &      0.0903\sym{***}&                     \\
                    &      (8.21)         &                     &      (8.92)         &                     \\
\addlinespace
DepartmentSize&   0.0000118\sym{***}&   0.0000121\sym{***}&   0.0000121\sym{***}&   0.0000123\sym{***}\\
                    &    (169.27)         &    (171.91)         &    (173.42)         &    (176.21)         \\
\addlinespace
CareerAge         &     0.00118\sym{***}&     0.00112\sym{***}&     0.00120\sym{***}&     0.00114\sym{***}\\
                    &     (52.94)         &     (50.06)         &     (53.66)         &     (50.49)         \\
\addlinespace
OpenAccess            &       0.182\sym{***}&       0.190\sym{***}&       0.175\sym{***}&       0.185\sym{***}\\
                    &    (305.72)         &    (319.17)         &    (292.41)         &    (306.77)         \\
\addlinespace
TeamSize        &      0.0175\sym{***}&      0.0176\sym{***}&      0.0179\sym{***}&      0.0180\sym{***}\\
                    &     (39.57)         &     (39.71)         &     (39.55)         &     (39.69)         \\
\addlinespace
$TeamSize^{2}$ & -0.00000154\sym{***}& -0.00000162\sym{***}& -0.00000148\sym{***}& -0.00000157\sym{***}\\
                    &    (-31.29)         &    (-31.77)         &    (-31.11)         &    (-31.66)         \\
\addlinespace
\textit{Num Gender Unknown}         &     -0.0135\sym{***}&     -0.0133\sym{***}&     -0.0141\sym{***}&     -0.0140\sym{***}\\
                    &    (-28.29)         &    (-27.93)         &    (-28.99)         &    (-28.60)         \\
\addlinespace
\textit{Surprise (concepts)}   &                     &      0.0489\sym{***}&                     &      0.0495\sym{***}\\
                    &                     &     (40.38)         &                     &     (40.56)         \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &     0.00323         &                     &   -0.000333         \\
                    &                     &      (1.28)         &                     &     (-0.13)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Surprise (concepts)}&                     &     -0.0747\sym{***}&                     &     -0.0811\sym{***}\\
                    &                     &    (-14.40)         &                     &    (-15.44)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &      0.0523\sym{***}&                     &      0.0564\sym{***}\\
                    &                     &      (5.38)         &                     &      (5.72)         \\
\addlinespace
Constant            &       0.955\sym{***}&       1.064\sym{***}&       0.992\sym{***}&       1.110\sym{***}\\
                    &    (430.81)         &    (487.76)         &    (445.04)         &    (505.92)         \\
\midrule
Observations        &     4073759         &     4073759         &     4077428         &     4077428         \\

\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

 \begin{table}[htbp]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for 2-steps out credit on differential between solo and multi-authored papers in content and context surprise and prescience scores by gender. We include White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{app:tab3_solo_vs_ma}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule

\textit{Female Share}       &    -0.00155\sym{***}&    -0.00154\sym{***}&   -0.000313         &   -0.000797\sym{***}\\
                    &     (-6.10)         &     (-7.76)         &     (-1.94)         &     (-4.18)         \\
\addlinespace
DummySolo=1         &    0.000336         &     0.00160\sym{**} &    0.000228         &     0.00103\sym{*}  \\
                    &      (0.61)         &      (3.24)         &      (0.65)         &      (2.43)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}&   0.0000495         &     0.00139         &   -0.000922         &    -0.00158\sym{*}  \\
                    &      (0.04)         &      (1.30)         &     (-1.43)         &     (-2.08)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0140\sym{***}&                     &                     &                     \\
                    &    (-98.65)         &                     &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (References)}&     0.00214\sym{***}&                     &                     &                     \\
                    &      (6.70)         &                     &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Surprise (References)}&   0.0000868         &                     &                     &                     \\
                    &      (0.13)         &                     &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Surprise (References)}&    -0.00105         &                     &                     &                     \\
                    &     (-0.75)         &                     &                     &                     \\
\addlinespace
DepartmentSize&-0.000000431\sym{***}&-0.000000436\sym{***}&-0.000000435\sym{***}&-0.000000416\sym{***}\\
                    &    (-55.38)         &    (-56.06)         &    (-55.90)         &    (-53.76)         \\
\addlinespace
CareerAge         &  -0.0000223\sym{***}&  -0.0000253\sym{***}&  -0.0000192\sym{***}&  -0.0000245\sym{***}\\
                    &    (-10.69)         &    (-12.11)         &     (-9.15)         &    (-11.74)         \\
\addlinespace
OpenAccess            &    -0.00243\sym{***}&    -0.00280\sym{***}&    -0.00287\sym{***}&    -0.00270\sym{***}\\
                    &    (-48.82)         &    (-56.18)         &    (-57.46)         &    (-54.34)         \\
\addlinespace
TeamSize        &   -0.000276\sym{***}&   -0.000273\sym{***}&   -0.000258\sym{***}&   -0.000235\sym{***}\\
                    &    (-22.28)         &    (-22.17)         &    (-21.83)         &    (-20.83)         \\
\addlinespace
$TeamSize^{2}$ &    1.69e-08\sym{***}&    1.76e-08\sym{***}&    1.88e-08\sym{***}&    1.57e-08\sym{***}\\
                    &     (11.43)         &     (11.86)         &     (12.65)         &     (10.89)         \\
\addlinespace
\textit{Num Gender Unknown}         &    0.000227\sym{***}&    0.000223\sym{***}&    0.000205\sym{***}&    0.000190\sym{***}\\
                    &     (16.96)         &     (16.70)         &     (15.97)         &     (15.53)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0117\sym{***}&                     &                     \\
                    &                     &    (-98.21)         &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (References)}&                     &     0.00218\sym{***}&                     &                     \\
                    &                     &      (8.17)         &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Prescience (References)}&                     &    -0.00181\sym{**} &                     &                     \\
                    &                     &     (-2.84)         &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Prescience (References)}&                     &    -0.00306\sym{*}  &                     &                     \\
                    &                     &     (-2.30)         &                     &                     \\
\addlinespace
\textit{Surprise (concepts)}   &                     &                     &    -0.00268\sym{***}&                     \\
                    &                     &                     &    (-25.11)         &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &                     & -0.00000786         &                     \\
                    &                     &                     &     (-0.03)         &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Surprise (concepts)}&                     &                     &    0.000394         &                     \\
                    &                     &                     &      (0.72)         &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &                     &    0.000126         &                     \\
                    &                     &                     &      (0.12)         &                     \\
\addlinespace
\textit{Prescience (concepts)} &                     &                     &                     &     -0.0121\sym{***}\\
                    &                     &                     &                     &   (-103.90)         \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (concepts)}&                     &                     &                     &    0.000624\sym{*}  \\
                    &                     &                     &                     &      (2.40)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Prescience (concepts)}&                     &                     &                     &    -0.00143\sym{*}  \\
                    &                     &                     &                     &     (-2.37)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Prescience (concepts)}&                     &                     &                     &     0.00118         \\
                    &                     &                     &                     &      (1.07)         \\
\addlinespace
Constant            &      0.0355\sym{***}&      0.0341\sym{***}&      0.0288\sym{***}&      0.0346\sym{***}\\
                    &    (241.26)         &    (251.70)         &    (226.48)         &    (257.62)         \\
\midrule
Observations        &     2547542         &     2547542         &     2547542         &     2547542         \\
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for five-year disruption score of publication on for differential between solo and multi-authored papers in content and context surprise and prescience scores by gender, with White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{app:tab4_solo_vs_ma}
\begin{adjustbox}{width=0.8\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}\\
\midrule
\textit{Female Share}       &     0.00105\sym{***}&    0.000791\sym{***}&    0.000441\sym{***}&    0.000552\sym{***}\\
                    &      (5.46)         &      (5.46)         &      (5.34)         &      (5.74)         \\
\addlinespace
DummySolo=1         &     0.00821\sym{***}&     0.00739\sym{***}&     0.00273\sym{***}&     0.00284\sym{***}\\
                    &     (23.96)         &     (24.23)         &     (13.55)         &     (12.72)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}&     0.00520\sym{***}&     0.00486\sym{***}&     0.00114\sym{**} &    0.000912\sym{*}  \\
                    &      (6.98)         &      (7.12)         &      (2.84)         &      (2.13)         \\
\addlinespace
\textit{Surprise (References)}    &    -0.00257\sym{***}&                     &                     &                     \\
                    &    (-20.58)         &                     &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (References)}&   -0.000887\sym{***}&                     &                     &                     \\
                    &     (-3.60)         &                     &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Surprise (References)}&    -0.00982\sym{***}&                     &                     &                     \\
                    &    (-22.19)         &                     &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Surprise (References)}&    -0.00708\sym{***}&                     &                     &                     \\
                    &     (-7.52)         &                     &                     &                     \\
\addlinespace
DepartmentSize&   -1.70e-08\sym{***}&   -1.71e-08\sym{***}&   -2.02e-08\sym{***}&   -2.23e-08\sym{***}\\
                    &     (-6.09)         &     (-6.13)         &     (-7.11)         &     (-7.95)         \\
\addlinespace
CareerAge         & -0.00000307\sym{**} & -0.00000354\sym{**} &-0.000000793         &-0.000000108         \\
                    &     (-2.69)         &     (-3.10)         &     (-0.69)         &     (-0.09)         \\
\addlinespace
OpenAccess            &   -0.000541\sym{***}&   -0.000590\sym{***}&   -0.000640\sym{***}&   -0.000667\sym{***}\\
                    &    (-18.55)         &    (-20.16)         &    (-21.53)         &    (-22.62)         \\
\addlinespace
TeamSize        &   -0.000127\sym{***}&   -0.000129\sym{***}&   -0.000129\sym{***}&   -0.000131\sym{***}\\
                    &    (-13.89)         &    (-14.00)         &    (-13.76)         &    (-14.00)         \\
\addlinespace
$TeamSize^{2}$ &    9.13e-09\sym{***}&    9.30e-09\sym{***}&    1.02e-08\sym{***}&    1.07e-08\sym{***}\\
                    &      (6.84)         &      (6.97)         &      (7.44)         &      (7.76)         \\
\addlinespace
\textit{Num Gender Unknown}         &    0.000107\sym{***}&    0.000107\sym{***}&    0.000105\sym{***}&    0.000107\sym{***}\\
                    &     (12.85)         &     (12.91)         &     (12.56)         &     (12.67)         \\
\addlinespace
two-year Journal Impact Factor   &   -0.000263\sym{***}&   -0.000267\sym{***}&   -0.000266\sym{***}&   -0.000269\sym{***}\\
                    &    (-15.42)         &    (-15.63)         &    (-14.92)         &    (-14.89)         \\
\addlinespace
2y\_cites            &  -0.0000109         &  -0.0000109         &  -0.0000121         &  -0.0000125         \\
                    &     (-1.53)         &     (-1.52)         &     (-1.62)         &     (-1.65)         \\
\addlinespace
\textit{Prescience (References)}  &                     &    -0.00230\sym{***}&                     &                     \\
                    &                     &    (-21.88)         &                     &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (References)}&                     &   -0.000573\sym{**} &                     &                     \\
                    &                     &     (-2.95)         &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Prescience (References)}&                     &    -0.00895\sym{***}&                     &                     \\
                    &                     &    (-21.89)         &                     &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Prescience (References)}&                     &    -0.00707\sym{***}&                     &                     \\
                    &                     &     (-7.82)         &                     &                     \\
\addlinespace
\textit{Surprise (concepts)}   &                     &                     &  -0.0000748         &                     \\
                    &                     &                     &     (-1.16)         &                     \\
\addlinespace
\textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &                     &  -0.0000252         &                     \\
                    &                     &                     &     (-0.21)         &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Surprise (concepts)}&                     &                     &   -0.000144         &                     \\
                    &                     &                     &     (-0.45)         &                     \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Surprise (concepts)}&                     &                     &    -0.00127\sym{*}  &                     \\
                    &                     &                     &     (-2.01)         &                     \\
\addlinespace
\textit{Prescience (concepts)} &                     &                     &                     &     0.00149\sym{***}\\
                    &                     &                     &                     &     (17.35)         \\
\addlinespace
\textit{Female Share}$\times$ \textit{Prescience (concepts)}&                     &                     &                     &   -0.000189         \\
                    &                     &                     &                     &     (-1.37)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Prescience (concepts)}&                     &                     &                     &   -0.000279         \\
                    &                     &                     &                     &     (-0.82)         \\
\addlinespace
DummySolo=1 $\times$ \textit{Female Share}$\times$ \textit{Prescience (concepts)}&                     &                     &                     &   -0.000843         \\
                    &                     &                     &                     &     (-1.24)         \\
\addlinespace
Constant            &    -0.00482\sym{***}&    -0.00491\sym{***}&    -0.00613\sym{***}&    -0.00701\sym{***}\\
                    &    (-31.72)         &    (-34.07)         &    (-48.02)         &    (-51.95)         \\
\midrule
Observations        &     4077371         &     4077371         &     4077371         &     4077371         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}



\section{Three-year disruption in solo-authored papers}\label{app:3ycd}

Table \ref{tab1_cd} reports the coefficient estimates of model in eq. (2) of the main file on disruption in solo-authored papers, changing the reference period from five-year (as in the main analysis) to the three- years disruption score -- measuring how well papers are able to distance themselves from their literature three-years after publication. We see that the results are in line with the model estimates of the main model in Section C. 


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for three-years disruption scores of publication on surprise and prescience scores by gender in solo-authored papers, with  author-level clustered standard errors. Research field dummies and year of publication are omitted.}\label{tab1_cd}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{3-years Disruption}&\multicolumn{1}{c}{3-years Disruption}&\multicolumn{1}{c}{3-years Disruption}&\multicolumn{1}{c}{3-years Disruption}\\
\midrule
Female=1            &     0.00595\sym{***}&     0.00181\sym{***}&     0.00552\sym{***}&     0.00155\sym{***}\\
                    &      (7.67)         &      (4.41)         &      (7.69)         &      (3.38)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0109\sym{***}&                     &                     &                     \\
                    &    (-21.39)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00739\sym{***}&                     &                     &                     \\
                    &     (-7.61)         &                     &                     &                     \\
\addlinespace
\textit{DepartmentSize}&   -4.79e-08\sym{*}  &   -3.09e-08         &   -3.69e-08         &   -3.25e-08         \\
                    &     (-1.97)         &     (-1.27)         &     (-1.52)         &     (-1.33)         \\
\addlinespace
CareerAge         &   0.0000264\sym{***}&   0.0000429\sym{***}&   0.0000280\sym{***}&   0.0000434\sym{***}\\
                    &      (4.16)         &      (6.66)         &      (4.40)         &      (6.73)         \\
\addlinespace
OpenAccess            &   -0.000640\sym{***}&   -0.000520\sym{**} &   -0.000612\sym{***}&   -0.000527\sym{**} \\
                    &     (-3.62)         &     (-2.93)         &     (-3.46)         &     (-2.98)         \\
\addlinespace
\addlinespace
impact\_factor\_2y    &   -0.000158\sym{***}&  -0.0000657\sym{*}  &   -0.000144\sym{***}&  -0.0000660\sym{*}  \\
                    &     (-5.35)         &     (-2.25)         &     (-4.92)         &     (-2.27)         \\
\addlinespace
2y\_cites            &  -0.0000303\sym{*}  &  -0.0000702\sym{***}&  -0.0000351\sym{*}  &  -0.0000717\sym{***}\\
                    &     (-2.04)         &     (-4.71)         &     (-2.38)         &     (-4.79)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &    0.000145         &                     &                     \\
                    &                     &      (0.43)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &    -0.00133\sym{*}  &                     &                     \\
                    &                     &     (-2.05)         &                     &                     \\
\addlinespace
\textit{Prescience (References)}  &                     &                     &     -0.0104\sym{***}&                     \\
                    &                     &                     &    (-21.91)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &                     &    -0.00722\sym{***}&                     \\
                    &                     &                     &     (-7.67)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     0.00135\sym{***}\\
                    &                     &                     &                     &      (3.69)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &   -0.000800         \\
                    &                     &                     &                     &     (-1.12)         \\
\addlinespace
Constant            &     0.00377\sym{***}&    -0.00233\sym{***}&     0.00362\sym{***}&    -0.00296\sym{***}\\
                    &      (5.62)         &     (-3.91)         &      (5.46)         &     (-4.87)         \\
\midrule
Observations        &      212883         &      212883         &      212883         &      212883         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\section{Five-year Journal Impact Factor in solo-authored papers}

We report regression estimates from Eq. (2) in the main text, using the natural logarithm of the five-year journal impact factor as the outcome instead of the two-year measure in Table \ref{tab_5yjif}. Results are in line with the model estimates of the main model in Section C. 
%women's works gain relatively higher journal impact factor from investing in science that is increasingly unlikely or surprising at the time of publication, both in references ($Female=1 \times Surprise (References)$) and concepts ($Female=1 \times Surprise (concepts)$), which is in line with the findings on the two-year journal impact factor. 

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates of log of five-year journal impact factor on solo-authored papers' surprise score, with  author-level clustered standard errors. We control for career age, average number of citations from institution of author in year of publication and in same field of paper (Department Size), publication year with 2020 as baseline year (omitted), open access, and dummy variables for field of publication (omitted).}\label{tab_5yjif}
\begin{adjustbox}{width=0.8\textwidth}
\begin{tabular}{lcc}
\toprule
                    &\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(5y Impact Factor)}}\\
\midrule
Female=1            &     -0.0685\sym{***}&     -0.0592\sym{***}\\
                    &     (-7.31)         &     (-8.98)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0183\sym{**} &                     \\
                    &      (3.03)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0557\sym{***}&                     \\
                    &      (4.51)         &                     \\
\addlinespace
\textit{DepartmentSize}&   0.0000260\sym{***}&   0.0000259\sym{***}\\
                    &     (33.20)         &     (33.27)         \\
\addlinespace
CareerAge         &     0.00211\sym{***}&     0.00208\sym{***}\\
                    &     (19.66)         &     (19.33)         \\
\addlinespace
OpenAccess            &       0.138\sym{***}&       0.138\sym{***}\\
                    &     (41.75)         &     (41.67)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0353\sym{***}\\
                    &                     &     (-6.53)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0478\sym{***}\\
                    &                     &      (4.86)         \\
\addlinespace
Constant            &       0.962\sym{***}&       0.990\sym{***}\\
                    &    (114.68)         &    (123.02)         \\
\midrule
Observations        &      212933         &      212933         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}



\section{Robustness Check: Returns to Novelty and Prescience Controlling for Grants, and Prior Citations}\label{app3:reg2_newgrants_pc}


We re-estimate the baseline regression models on solo-authored papers from the main text, while conditioning on author visibility and prestige, proxied by (i) the number of grants acknowledged in a paper and (ii) authors’ prior citations. Variation in the number of grants or in authors’ past citations does not account for the average gender differences we observe. 
Estimates of the baseline gender coefficient and of the returns to novelty and prescience remain consistent with those reported in the main model (Section C). This indicates that our results are not solely capturing compositional differences in prestige or status. %Estimates of baseline gender effects and of returns to novelty and prescience remain consistent with those reported in the main model (Section C).

%Differences in awarded grants or in past citations accrued to authors do not explain gender differences in return to surprising and prescient solo-authored papers. 


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for two-step citation score on solo-authored papers in content and context surprise and prescience scores by gender, controlling for number of awarded grants listed in a paper. We compute author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                 &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
Female=1            &    -0.00148         &   -0.000264         &    -0.00143\sym{*}  &    -0.00241\sym{**} \\
                    &     (-1.26)         &     (-0.24)         &     (-2.20)         &     (-3.13)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0120\sym{***}&                     &                     &                     \\
                    &    (-16.70)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    0.000991         &                     &                     &                     \\
                    &      (0.70)         &                     &                     &                     \\
\addlinespace
NGrants          &    -0.00199\sym{***}&    -0.00208\sym{***}&    -0.00227\sym{***}&    -0.00230\sym{***}\\
                    &     (-4.93)         &     (-5.14)         &     (-5.56)         &     (-5.64)         \\
\addlinespace
DepSize& -0.00000137\sym{***}& -0.00000138\sym{***}& -0.00000137\sym{***}& -0.00000135\sym{***}\\
                    &    (-18.86)         &    (-19.01)         &    (-18.98)         &    (-18.82)         \\
\addlinespace
CareerAge          &   -0.000126\sym{***}&   -0.000127\sym{***}&   -0.000115\sym{***}&   -0.000119\sym{***}\\
                    &     (-9.72)         &     (-9.79)         &     (-8.83)         &     (-9.15)         \\
\addlinespace
\textit{OpenAccess}             &    -0.00315\sym{***}&    -0.00323\sym{***}&    -0.00315\sym{***}&    -0.00304\sym{***}\\
                    &     (-9.70)         &     (-9.94)         &     (-9.68)         &     (-9.36)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0113\sym{***}&                     &                     \\
                    &                     &    (-16.83)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &   -0.000797         &                     &                     \\
                    &                     &     (-0.59)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00179\sym{**} &                     \\
                    &                     &                     &     (-3.25)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    0.000591         &                     \\
                    &                     &                     &      (0.58)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0105\sym{***}\\
                    &                     &                     &                     &    (-16.59)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00213         \\
                    &                     &                     &                     &      (1.93)         \\
\addlinespace
Constant            &      0.0398\sym{***}&      0.0394\sym{***}&      0.0333\sym{***}&      0.0384\sym{***}\\
                    &     (46.75)         &     (47.92)         &     (47.99)         &     (51.26)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for five-year disruption score on solo-authored papers in content and context surprise and prescience scores by gender, controlling for number of awarded grants listed in a paper. We computte author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                 &\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}&\multicolumn{1}{c}{5y Disruption}\\
\midrule
Female=1            &     0.00618\sym{***}&     0.00568\sym{***}&     0.00179\sym{***}&     0.00143\sym{**} \\
                    &      (8.35)         &      (8.31)         &      (4.49)         &      (3.28)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0127\sym{***}&                     &                     &                     \\
                    &    (-25.60)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00778\sym{***}&                     &                     &                     \\
                    &     (-8.41)         &                     &                     &                     \\
\addlinespace
NGrants          &  -0.0000322         &   -0.000220         &   -0.000646\sym{***}&   -0.000647\sym{***}\\
                    &     (-0.19)         &     (-1.34)         &     (-4.07)         &     (-4.07)         \\
\addlinespace
DepSize&   -4.84e-08\sym{*}  &   -3.55e-08         &   -2.76e-08         &   -2.92e-08         \\
                    &     (-2.06)         &     (-1.51)         &     (-1.17)         &     (-1.23)         \\
\addlinespace
CareerAge          &   0.0000345\sym{***}&   0.0000364\sym{***}&   0.0000534\sym{***}&   0.0000539\sym{***}\\
                    &      (5.62)         &      (5.92)         &      (8.56)         &      (8.64)         \\
\addlinespace
\textit{OpenAccess}             &   -0.000550\sym{**} &   -0.000504\sym{**} &   -0.000369\sym{*}  &   -0.000376\sym{*}  \\
                    &     (-3.14)         &     (-2.87)         &     (-2.09)         &     (-2.14)         \\
\addlinespace
impact\_factor\_2y    &   -0.000167\sym{***}&   -0.000151\sym{***}&  -0.0000624\sym{*}  &  -0.0000625\sym{*}  \\
                    &     (-5.86)         &     (-5.33)         &     (-2.22)         &     (-2.23)         \\
\addlinespace
2y\_cites            &  -0.0000128         &  -0.0000185         &  -0.0000580\sym{***}&  -0.0000595\sym{***}\\
                    &     (-0.86)         &     (-1.26)         &     (-3.97)         &     (-4.06)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0120\sym{***}&                     &                     \\
                    &                     &    (-26.02)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00754\sym{***}&                     &                     \\
                    &                     &     (-8.43)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   0.0000902         &                     \\
                    &                     &                     &      (0.27)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00141\sym{*}  &                     \\
                    &                     &                     &     (-2.25)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     0.00126\sym{***}\\
                    &                     &                     &                     &      (3.51)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &   -0.000686         \\
                    &                     &                     &                     &     (-1.02)         \\
\addlinespace
Constant            &     0.00542\sym{***}&     0.00518\sym{***}&    -0.00165\sym{**} &    -0.00226\sym{***}\\
                    &      (8.01)         &      (7.76)         &     (-2.72)         &     (-3.66)         \\

\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for log of two-year journal impact factor on solo-authored papers in content and context surprise and prescience scores by gender,  controlling for number of awarded grants listed in a paper. We compute author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab2_cred}
\begin{adjustbox}{width=0.8\textwidth}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                 &\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}\\
\midrule
Female=1            &     -0.0665\sym{***}&     -0.0659\sym{***}\\
                    &     (-7.25)         &    (-10.20)         \\
\addlinespace
\textit{Surprise (References)}    &     0.00149         &                     \\
                    &      (0.25)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0407\sym{***}&                     \\
                    &      (3.38)         &                     \\
\addlinespace
NGrants          &      0.0317\sym{***}&      0.0325\sym{***}\\
                    &     (10.41)         &     (10.60)         \\
\addlinespace
DepSize&   0.0000261\sym{***}&   0.0000261\sym{***}\\
                    &     (33.47)         &     (33.52)         \\
\addlinespace
CareerAge          &     0.00226\sym{***}&     0.00225\sym{***}\\
                    &     (21.36)         &     (21.28)         \\
\addlinespace
\textit{OpenAccess}             &       0.144\sym{***}&       0.144\sym{***}\\
                    &     (44.29)         &     (44.21)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0304\sym{***}\\
                    &                     &     (-5.69)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0461\sym{***}\\
                    &                     &      (4.76)         \\
\addlinespace
Constant            &       0.914\sym{***}&       0.930\sym{***}\\
                    &    (108.90)         &    (115.19)         \\
\midrule
Observations        &      212402         &      212402         \\
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for two-step citation score on solo-authored papers in content and context surprise and prescience scores by gender, controlling for past citations of authors. We compute author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}
\begin{adjustbox}{width=.8\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule
Female=1            &    -0.00200         &    -0.00110         &    -0.00200\sym{**} &    -0.00264\sym{***}\\
                    &     (-1.70)         &     (-1.00)         &     (-3.07)         &     (-3.43)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0124\sym{***}&                     &                     &                     \\
                    &    (-17.33)         &                     &                     &                     \\
\addlinespace
Female=1            &    -0.00200         &    -0.00110         &    -0.00200\sym{**} &    -0.00264\sym{***}\\
                    &     (-1.70)         &     (-1.00)         &     (-3.07)         &     (-3.43)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0124\sym{***}&                     &                     &                     \\
                    &    (-17.33)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    0.000886         &                     &                     &                     \\
                    &      (0.63)         &                     &                     &                     \\
\addlinespace
PastCitations&-0.000000616\sym{***}&-0.000000621\sym{***}&-0.000000602\sym{***}&-0.000000592\sym{***}\\
                    &    (-16.45)         &    (-16.50)         &    (-16.42)         &    (-16.27)         \\
\addlinespace
DepSize& -0.00000113\sym{***}& -0.00000113\sym{***}& -0.00000113\sym{***}& -0.00000111\sym{***}\\
                    &    (-15.63)         &    (-15.75)         &    (-15.82)         &    (-15.68)         \\
\addlinespace
CareerAge         &  -0.0000599\sym{***}&  -0.0000602\sym{***}&  -0.0000496\sym{***}&  -0.0000545\sym{***}\\
                    &     (-4.35)         &     (-4.38)         &     (-3.59)         &     (-3.96)         \\
\addlinespace
OpenAccess            &    -0.00293\sym{***}&    -0.00302\sym{***}&    -0.00296\sym{***}&    -0.00285\sym{***}\\
                    &     (-9.05)         &     (-9.31)         &     (-9.10)         &     (-8.81)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0119\sym{***}&                     &                     \\
                    &                     &    (-17.73)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &   -0.000440         &                     &                     \\
                    &                     &     (-0.32)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &    -0.00183\sym{***}&                     \\
                    &                     &                     &     (-3.33)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    0.000547         &                     \\
                    &                     &                     &      (0.54)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     -0.0101\sym{***}\\
                    &                     &                     &                     &    (-16.01)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &     0.00151         \\
                    &                     &                     &                     &      (1.38)         \\
\addlinespace
Constant            &      0.0395\sym{***}&      0.0392\sym{***}&      0.0328\sym{***}&      0.0376\sym{***}\\
                    &     (46.72)         &     (48.04)         &     (47.44)         &     (50.42)         \\
\midrule
Observations        &       96513         &       96513         &       96513         &       96513         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for five-year disruption score on solo-authored papers in content and context surprise and prescience scores by gender, controlling for past citations of authors. We compute author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}
\begin{adjustbox}{width=.8\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
Female=1            &     0.00619\sym{***}&     0.00570\sym{***}&     0.00182\sym{***}&     0.00144\sym{***}\\
                    &      (8.37)         &      (8.33)         &      (4.55)         &      (3.30)         \\
\addlinespace
\textit{Surprise (References)}    &     -0.0127\sym{***}&                     &                     &                     \\
                    &    (-25.48)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&    -0.00779\sym{***}&                     &                     &                     \\
                    &     (-8.42)         &                     &                     &                     \\
\addlinespace
PastCitations&    1.58e-08         &    1.50e-08         &    3.93e-08\sym{*}  &    3.88e-08\sym{*}  \\
                    &      (1.01)         &      (0.95)         &      (2.54)         &      (2.51)         \\
\addlinespace
DepSize&   -5.30e-08\sym{*}  &   -4.02e-08         &   -4.02e-08         &   -4.16e-08         \\
                    &     (-2.19)         &     (-1.66)         &     (-1.65)         &     (-1.71)         \\
\addlinespace
CareerAge         &   0.0000330\sym{***}&   0.0000350\sym{***}&   0.0000497\sym{***}&   0.0000502\sym{***}\\
                    &      (5.11)         &      (5.41)         &      (7.56)         &      (7.63)         \\
\addlinespace
OpenAccess            &   -0.000559\sym{**} &   -0.000526\sym{**} &   -0.000430\sym{*}  &   -0.000437\sym{*}  \\
                    &     (-3.21)         &     (-3.01)         &     (-2.46)         &     (-2.50)         \\
\addlinespace
impact\_factor\_2y    &   -0.000170\sym{***}&   -0.000154\sym{***}&  -0.0000688\sym{*}  &  -0.0000688\sym{*}  \\
                    &     (-6.01)         &     (-5.47)         &     (-2.46)         &     (-2.47)         \\
\addlinespace
2y\_cites            &  -0.0000133         &  -0.0000192         &  -0.0000598\sym{***}&  -0.0000613\sym{***}\\
                    &     (-0.89)         &     (-1.30)         &     (-4.04)         &     (-4.13)         \\
\addlinespace
\textit{Prescience (References)}  &                     &     -0.0120\sym{***}&                     &                     \\
                    &                     &    (-25.87)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &    -0.00756\sym{***}&                     &                     \\
                    &                     &     (-8.44)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &   0.0000886         &                     \\
                    &                     &                     &      (0.27)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &    -0.00141\sym{*}  &                     \\
                    &                     &                     &     (-2.26)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &     0.00125\sym{***}\\
                    &                     &                     &                     &      (3.48)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &   -0.000659         \\
                    &                     &                     &                     &     (-0.98)         \\
\addlinespace
Constant            &     0.00544\sym{***}&     0.00521\sym{***}&    -0.00156\sym{**} &    -0.00217\sym{***}\\
                    &      (8.07)         &      (7.83)         &     (-2.58)         &     (-3.52)         \\
\midrule
Observations        &      212916         &      212916         &      212916         &      212916         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for two-year journal impact factor on solo-authored papers in content and context surprise scores by gender, controlling for past citations of authors. We compute author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}
\begin{adjustbox}{width=.8\textwidth}
\begin{tabular}{l*{2}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}\\
\midrule
Female=1            &     -0.0515\sym{***}&     -0.0521\sym{***}\\
                    &     (-5.63)         &     (-8.16)         \\
\addlinespace
\textit{Surprise (References)}    &      0.0105         &                     \\
                    &      (1.80)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      0.0364\sym{**} &                     \\
                    &      (3.03)         &                     \\
\addlinespace
PastCitations&   0.0000143\sym{***}&   0.0000142\sym{***}\\
                    &     (15.79)         &     (15.82)         \\
\addlinespace
DepSize&   0.0000215\sym{***}&   0.0000215\sym{***}\\
                    &     (26.36)         &     (26.40)         \\
\addlinespace
CareerAge         &    0.000852\sym{***}&    0.000830\sym{***}\\
                    &      (6.63)         &      (6.45)         \\
\addlinespace
OpenAccess            &       0.139\sym{***}&       0.139\sym{***}\\
                    &     (42.81)         &     (42.74)         \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &     -0.0281\sym{***}\\
                    &                     &     (-5.35)         \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &      0.0438\sym{***}\\
                    &                     &      (4.57)         \\
\addlinespace
Constant            &       0.921\sym{***}&       0.941\sym{***}\\
                    &    (110.39)         &    (116.88)         \\
\midrule
Observations        &      212402         &      212402         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\section{Global effect of surprise and prescience on rewards by gender}


In this section, we report the predicted average rewards by genders when both surprise (prescience) in reference and concepts effects are considered within the same regression model on solo-authored papers:

\begin{equation}\label{global_eq}
\begin{split}
    \textit{Scholarly Reward}_i = \alpha + \beta Female_i + \gamma ReferenceSurprise_{i} + \delta Conceptsurprise_{i} + \\
    \tau(Female_i  \times ReferenceSurprise_{i})  +\eta(Female_i  \times Conceptsurprise_{i})  + \\ 
      \sum \delta_{j} controls_{i,j} + \epsilon_{i}
\end{split}
\end{equation}

Standard errors are clustered at the author level. Figure \ref{fig:fig_global1} reports the predicted average rewards by gender estimated from model (\ref{global_eq}), and show that women's works tend to have significantly lower journal impact, but higher disruption. Figures \ref{fig:fig_global_ame_2steps}-\ref{fig:fig_global_ame_jif} show the average marginal effect of reference and concept surprise (prescience) on scholarly rewards by gender: marginal returns in disruption to increasing surprise (or prescience) of sourceare relatively higher for men's works, while women earn marginall more in journal impact. The results are in line with the baseline models discussed in the main text. 


\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS18.pdf}  
  \caption{Predicted average rewards in solo-authored papers by gender by author's gender in solo-authored papers, conditional at mean values of surprise or prescience. We control for career age, department size, year of publication, open access, and level-one fields.}
  \label{fig:fig_global1}
\end{figure}


\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS19.pdf}      
  \caption{Average marginal effect of surprise and prescience on two-step credit score by author's gender in solo-authored papers. We control for career age, department size, year of publication, open access, and level-one fields. }
  \label{fig:fig_global_ame_2steps}
\end{figure}



\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS20.pdf}   
  \caption{Average marginal effect of surprise and prescience on disruption by author's gender in solo-authored papers. We control for career age, department size, year of publication, open access, and level-one fields. }
  \label{fig:fig_global_ame_cd}
\end{figure}



\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS21.pdf}  
  \caption{Average marginal effect of surprise on the log of journal impact factor by author's gender in solo-authored papers. We control for career age, department size, year of publication, open access, and level-one fields. }
  \label{fig:fig_global_ame_jif}
\end{figure}



\section{Two-year forward citation count}\label{app3:cite2y}

We extend our analysis to forward citations counts of papers, to evaluate and study gender differences in how additional investments in surprise and prescience generate benefits in terms of \emph{direct} citations. We consider the two-year citations count -- i.e, the total number of citations to a focal paper after two years of publication. Below, we report model estimates on citations counts in solo and multi-authored papers (mixed and gender-homogeneous) relying on a negative binomial regression model for overly dispersed count data.

Among solo-authored papers (Table \ref{tab_logc_2}), greater prescience and surprise are associated with higher citation counts, with men’s work performing better on average. Women’s contributions exhibit significantly lower marginal returns to prescience (for both reference- and concept-based measures) and to reference surprise, while there is no significant gender difference in the marginal returns to concept surprise.

In Table \ref{tab_logc_6}, which reports results for multi-authored papers, a higher share of women is consistently associated with lower citation outcomes across all measures. However, teams with a higher women’s share earn relatively higher marginal returns to investing in more surprising concept combinations.


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Negative binomial regression model estimates for two-year forward citation counts of solo-authored papers in content and context surprise and prescience scores by gender. We include  author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab_logc_2}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                 &\multicolumn{1}{c}{TwoYearsForwardCitations}&\multicolumn{1}{c}{TwoYearsForwardCitations}&\multicolumn{1}{c}{TwoYearsForwardCitations}&\multicolumn{1}{c}{TwoYearsForwardCitations}\\
\midrule

Female=1            &     -0.0152         &     -0.0368         &     -0.0512\sym{*}  &      0.0150         \\
                    &     (-0.49)         &     (-1.27)         &     (-2.20)         &      (0.61)         \\
\addlinespace
\textit{Surprise (References)}    &       1.319\sym{***}&                     &                     &                     \\
                    &     (69.76)         &                     &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (References)}&      -0.133\sym{**} &                     &                     &                     \\
                    &     (-3.23)         &                     &                     &                     \\
\addlinespace
DepSize&   0.0000431\sym{***}&   0.0000432\sym{***}&   0.0000436\sym{***}&   0.0000422\sym{***}\\
                    &     (18.03)         &     (17.39)         &     (17.09)         &     (17.15)         \\
\addlinespace
CareerAge          &     0.00836\sym{***}&     0.00825\sym{***}&     0.00686\sym{***}&     0.00702\sym{***}\\
                    &     (23.87)         &     (23.58)         &     (19.81)         &     (20.57)         \\
\addlinespace
\textit{OpenAccess}             &       0.298\sym{***}&       0.304\sym{***}&       0.319\sym{***}&       0.311\sym{***}\\
                    &     (29.19)         &     (29.54)         &     (30.24)         &     (29.65)         \\
\addlinespace
\textit{Prescience (References)}  &                     &       1.162\sym{***}&                     &                     \\
                    &                     &     (62.69)         &                     &                     \\
\addlinespace
Female=1 $\times$ \textit{Prescience (References)}&                     &     -0.0973\sym{*}  &                     &                     \\
                    &                     &     (-2.47)         &                     &                     \\
\addlinespace
\textit{Surprise (Concepts)}   &                     &                     &       0.335\sym{***}&                     \\
                    &                     &                     &     (19.36)         &                     \\
\addlinespace
Female=1 $\times$ \textit{Surprise (Concepts)}&                     &                     &     -0.0364         &                     \\
                    &                     &                     &     (-1.06)         &                     \\
\addlinespace
\textit{Prescience (Concepts)} &                     &                     &                     &       0.596\sym{***}\\
                    &                     &                     &                     &     (31.89)         \\
\addlinespace
Female=1 $\times$ \textit{Prescience (Concepts)}&                     &                     &                     &      -0.143\sym{***}\\
                    &                     &                     &                     &     (-3.78)         \\
\addlinespace
Constant            &       0.589\sym{***}&       0.684\sym{***}&       1.225\sym{***}&       1.051\sym{***}\\
                    &     (23.01)         &     (26.54)         &     (44.76)         &     (39.47)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\midrule
lnalpha             &       0.271\sym{***}&       0.291\sym{***}&       0.362\sym{***}&       0.352\sym{***}\\
                    &     (41.96)         &     (45.40)         &     (60.91)         &     (59.43)         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}



\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Negative binomial regression model estimates for two-year forward citation counts in multi-authored papers in content and context surprise and prescience scores by gender. We include White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab_logc_6}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                 &\multicolumn{1}{c}{TwoYearsForwardCitations}&\multicolumn{1}{c}{TwoYearsForwardCitations}&\multicolumn{1}{c}{TwoYearsForwardCitations}&\multicolumn{1}{c}{TwoYearsForwardCitations}\\
\midrule
\textit{Female Share}        &     -0.0864\sym{***}&      -0.107\sym{***}&      -0.160\sym{***}&      -0.132\sym{***}\\
                    &     (-5.92)         &     (-7.36)         &    (-16.99)         &    (-11.39)         \\
\addlinespace
Surprise (References)    &       0.887\sym{***}&                     &                     &                     \\
                    &    (136.19)         &                     &                     &                     \\
\addlinespace
\textit{Female Share} $\times$ Surprise (References)&     -0.0813\sym{***}&                     &                     &                     \\
                    &     (-3.31)         &                     &                     &                     \\
\addlinespace
DepartmentSize&   0.0000214\sym{***}&   0.0000214\sym{***}&   0.0000218\sym{***}&   0.0000206\sym{***}\\
                    &     (40.02)         &     (39.15)         &     (36.88)         &     (33.42)         \\
\addlinespace
CareerAge          &     0.00276\sym{***}&     0.00304\sym{***}&     0.00273\sym{***}&     0.00303\sym{***}\\
                    &     (21.28)         &     (23.05)         &     (19.44)         &     (20.95)         \\
\addlinespace
OpenAccess=1             &       0.313\sym{***}&       0.334\sym{***}&       0.343\sym{***}&       0.332\sym{***}\\
                    &    (118.48)         &    (123.63)         &    (128.24)         &    (123.65)         \\
\addlinespace
TeamSize         &      0.0583\sym{***}&      0.0585\sym{***}&      0.0555\sym{***}&      0.0543\sym{***}\\
                    &     (95.09)         &     (95.03)         &     (88.19)         &     (84.69)         \\
\addlinespace
TeamSize\_squared &  -0.0000118\sym{***}&  -0.0000118\sym{***}&  -0.0000119\sym{***}&  -0.0000113\sym{***}\\
                    &    (-29.04)         &    (-29.10)         &    (-27.89)         &    (-27.55)         \\
\addlinespace
num\_unknown         &     -0.0230\sym{***}&     -0.0230\sym{***}&     -0.0199\sym{***}&     -0.0204\sym{***}\\
                    &    (-26.46)         &    (-26.15)         &    (-21.63)         &    (-21.83)         \\
\addlinespace
Prescience (References)  &                     &       0.756\sym{***}&                     &                     \\
                    &                     &    (128.45)         &                     &                     \\
\addlinespace
\textit{Female Share} $\times$ Prescience (References)&                     &     -0.0418         &                     &                     \\
                    &                     &     (-1.66)         &                     &                     \\
\addlinespace
Surprise (concepts)   &                     &                     &       0.239\sym{***}&                     \\
                    &                     &                     &     (46.91)         &                     \\
\addlinespace
\textit{Female Share} $\times$ Surprise (concepts)&                     &                     &      0.0685\sym{**} &                     \\
                    &                     &                     &      (3.06)         &                     \\
\addlinespace
Prescience (concepts) &                     &                     &                     &       0.627\sym{***}\\
                    &                     &                     &                     &    (120.77)         \\
\addlinespace
\textit{Female Share} $\times$ Prescience (concepts)&                     &                     &                     &      0.0263         \\
                    &                     &                     &                     &      (1.53)         \\
\addlinespace
Constant            &       1.299\sym{***}&       1.385\sym{***}&       1.694\sym{***}&       1.441\sym{***}\\
                    &    (160.07)         &    (175.50)         &    (234.89)         &    (188.56)         \\
\midrule
Observations        &     4085543         &     4085543         &     4085543         &     4085543         \\
\midrule
lnalpha             &      0.0566\sym{***}&      0.0600\sym{***}&      0.0884\sym{***}&      0.0685\sym{***}\\
                   &     (23.31)         &     (24.37)         &     (35.89)         &     (26.32)         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\section{GAM model estimates in solo-authored papers}

We use a semi-parametric GAM model to examine non-linear associations between surprise or prescience and scholarly rewards by gender of solo-authored papers, while including linear controls and a gender-specific intercept shift. To ease computations in R, we choose to compute non-robust standard errors. Figures \ref{fig:fig_gam_jif}–\ref{fig:fig_gam_credit} show predicted rewards across 0.1 intervals of novelty. Journal impact exhibits a U-shaped pattern for reference surprise among women, while linear approximations capture mid-range novelty for men and extreme novelty for women (Figure \ref{fig:fig_gam_jif}). Reference surprise and prescience display slight non-linearities for disruption at low values, but linear predictions align with GAM confidence intervals across most of the observed range (Figure \ref{fig:fig_gam_disr}, row 1). Two-step credit shows similar alignment between linear and GAM predictions (Figure \ref{fig:fig_gam_credit}), as does disruption from concept-based novelty (Figure \ref{fig:fig_gam_disr}, row 2). 

%Overall, the GAM analysis confirms that linear models provide a reasonable summary of patterns in the data while highlighting minor non-linearities at the extremes of novelty and uptake.


% The shaded area around the GAM line corresponds to the 95% confidence interval for the average predicted outcome at each x_val for each gender.


\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS22.pdf}  
  \caption{Average fitted two-year journal impact by gender within 0.1 bins of surprise with GAM models. The models include a gender intercept shift and smooth functions of surprise interacted with gender, while conditioning linearly on all controls. Solid lines report the averaged GAM predictions with 95\% confidence intervals shown as shaded bands, dashed lines the corresponding linear regression margins, and points represent the observed sample means within 0.1 bins of the predictors.}
  \label{fig:fig_gam_jif}
\end{figure}


\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS23.pdf}  
  \caption{Average fitted five-year disruption by gender within 0.1 bins of surprise (row 1) and prescience (row 2) with GAM models. The models include a gender intercept shift and smooth functions of surprise or prescience interacted with gender, while conditioning linearly on all controls. Solid lines report the averaged GAM predictions with 95\% confidence intervals shown as shaded bands, dashed lines the corresponding linear regression margins, and points represent the observed sample means within 0.1 bins of the predictors.}
  \label{fig:fig_gam_disr}
\end{figure}


\begin{figure}[H]
\includegraphics[width=1.0\linewidth]{images/Gender_FigS24.pdf} 
  \caption{Average fitted two-step credit score by gender within 0.1 bins of surprise (row 1) and prescience (row 2) with GAM models. The models include a gender intercept shift and smooth functions of surprise or prescience interacted with gender, while conditioning linearly on all controls. Solid lines report the averaged GAM predictions with 95\% confidence intervals shown as shaded bands, dashed lines the corresponding linear regression margins, and points represent the observed sample means within 0.1 bins of the predictors.}
  \label{fig:fig_gam_credit}
\end{figure}

\section{Non-linearity of gender in mixed multi-authored papers}\label{app:non_linear_ma}


%We estimate linear regression models on multi-authored papers, including women's share and its square, and a dummy for gender-homogeneous team (all-women or all-men with high-confidence gender coding). The \emph{GenderHomogeneousTeams} dummy is largely collinear with the squared \emph{FemaleShare}, as mixed-team values are pushed toward the extremes.

%Table \ref{tab1_ma_nv} shows that gender differences in surprise and prescience of source combinations -- columns (1) and (2) -- primarily appear in gender-homogeneous teams ($GenderHomogeneousTeam=1 \times \textit{Female Share}$). Instead, for concept-based innovations the relationship is non-linear and concave in column (3) and (4), with a negative quadratic term indicating diminishing and eventually negative marginal effects of female share on concept surprise ($\textit{Female Share}^2$). The linear term on Female share alone is associated with lower prescience in concept innovation across team types ($\textit{Female Share}$).

%In Table \ref{tab3_cred_nv}, higher female share corresponds to higher downstream citations of surprising or prescient source combinations in mixed-gender teams, but lower values in gender-homogeneous teams ($GenderHomogeneousTeam=1 \times \textit{Female Share}$). For concept combinations, increasing women’s share generally corresponds to lower two-steps-out credit ($\textit{Female Share}$), especially in all-women teams ($GenderHomogeneousTeam=1 \times \textit{Female Share}$). Non-linear patterns indicate that the effect between novelty and women’s share depends on intermediate levels.

%Table \ref{tab3_cd_nv} shows that higher women’s presence is associated with greater disruption for source-based novelty ($\textit{Female Share}$), while for concept combinations the higher disruption is concentrated in all-women teams ($GenderHomogeneousTeam=1 \times \textit{Female Share}$); negative effects with increasing novelty are also observed in these teams.

%Finally, Table \ref{tab3_jif_nv} indicates non-linear patterns in journal placement for increasing concept surprise. Patterns among gender-homogeneous teams are in line with the solo-authored case discussed in the main text: all-women teams have a steeper increase in journal impact as surprise increases, compare to all-men teams ($GenderHomogeneousTeam=1 \times \textit{Female Share} \times\textit{Surprise}$). 


%%%%

We estimate linear regression models on multi-authored papers, including women’s share (\textit{FemaleShare}) and its square (\textit{FemaleShare}$^2$), and a dummy for gender-homogeneous teams (\textit{GenderHomogeneousTeams}, coded one for all-women, zero for all-men teams with high-confidence gender identification). To capture team-specific effects, we interact the dummy with female share (\textit{GenderHomogeneousTeam} $\times$ \textit{FemaleShare}). The dummy is largely collinear with the squared female share because mixed-team values are pushed toward the extremes.

Table \ref{tab1_ma_nv} shows that gender differences in surprise and prescience of source combinations (columns 1–2) primarily occur in gender-homogeneous teams (\textit{GenderHomogeneousTeam} $\times$ \textit{FemaleShare}). %For concept surprise (column 3), the relationship is non-linear and concave: the negative quadratic term indicates diminishing, and eventually negative, marginal effects of female share on concept surprise. For prescience in concepts (column 4), the linear term for gender alone is associated with lower prescience in concept innovation across team types, but this time the effect is convex, with the gap diminishing faster as female shares increase. 
For concept-based innovations, the relationship with female share is non-linear. Concept surprise is concave, with diminishing marginal effects at higher female shares (FemaleShare$^2 < 0$), while prescience is convex: the negative effect at low female share diminishes as the share increases (FemaleShare$^2 > 0$).

%Next, Table \ref{tab3_cred_nv} reports downstream citations. For equally surprising or prescient source combinations (columns 1-2), a higher female share is associated with higher downstream, citations in mixed-gender teams, but lower values in gender-homogeneous teams. For concept combinations (columns 3-4), increasing female share corresponds to lower two-steps-out credit, especially in all-women teams. These non-linear patterns indicate that the effect of women’s share on novelty depends on intermediate levels.

%Turning to \emph{disruption} (Table \ref{tab3_cd_nv}), higher women’s presence is linked to greater disruption for source-based novelty, whereas for concept combinations, increased disruption is concentrated in all-women teams. Negative effects at high novelty are also observed in these teams.

%Finally, Table \ref{tab3_jif_nv} shows non-linear patterns in \emph{journal placement} for increasing concept surprise. In gender-homogeneous teams, all-women teams exhibit a steeper increase in journal impact with rising concept surprise, consistent with the solo-authored results discussed in the main text (\textit{GenderHomogeneousTeam} $\times$ \textit{FemaleShare} $\times$ \textit{Surprise}).

Next, Table \ref{tab3_cred_nv} reports two-step credit scores. For reference combinations (columns 1-2), higher female share (\textit{FemaleShare}) is associated with increased downstream citations in mixed-gender teams, but lower values in gender-homogeneous teams (\textit{GenderHomogeneousTeam} $\times$ \textit{FemaleShare}). For concept combinations (columns 3-4), increasing female share corresponds to lower two-step credit, particularly in all-women teams. Non-linear terms suggest that the relationship between female share and novelty is not strictly linear and varies across the range of female representation. %Non-linear terms indicate diminishing marginal effects at high female shares, showing that the impact of team gender composition on novelty is strongest at intermediate levels.

%Table \ref{tab3_cd_nv} presents results for \emph{disruption}. For source-based novelty (columns 1-2), greater female presence is associated with higher disruption. For concept-based novelty (columns 3-4), the effect is concentrated in all-women teams (\textit{GenderHomogeneousTeam} $\times$ \textit{FemaleShare}), with squared and interaction terms suggesting negative marginal effects at very high novelty or female share levels. These patterns indicate that team gender composition interacts with both the type of novelty and the level of novelty to shape disruption outcomes.

Turning to disruption (Table \ref{tab3_cd_nv}), higher women’s presence is associated with greater disruption for source-based novelty primarily in mixed-gender teams (\textit{FemaleShare}). For concept-based novelty, increased disruption is concentrated in all-women teams \textit{GenderHomogeneousTeam} $\times$ \textit{FemaleShare}, while the squared terms for female share are not significant, indicating no clear non-linear effects. These results suggest that the contribution of women to disruptive science is linear in team composition.

Finally, Table \ref{tab3_jif_nv} shows patterns in \emph{journal placement}. All-women teams exhibit a steeper increase in journal impact with rising concept surprise compared to all-men teams (\textit{GenderHomogeneousTeam} $\times$ \textit{FemaleShare} $\times$ \textit{Surprise}), consistent with the solo-authored results in the main text. Non-linear effects of female share are generally modest, suggesting that the three-way interactions with gender-homogeneous teams and surprise primarily drive the observed journal placement patterns.


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for gender differences on content and context surprise and prescience scores, on multi-authored papers. We include White standard errors. Research field fixed effects and dummies for publishing year are omitted.} \label{tab1_ma_nv}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Surprise (References)}&\multicolumn{1}{c}{Prescience (References)}&\multicolumn{1}{c}{Surprise (concepts)}&\multicolumn{1}{c}{Prescience (concepts)}\\
\midrule
GenderHomogeneousTeam=1&    -0.00794\sym{***}&    -0.00122         &    0.000134         &     -0.0140\sym{***}\\
                    &     (-6.40)         &     (-0.90)         &      (0.09)         &     (-9.48)         \\
\addlinespace
\textit{Female Share}        &     0.00335         &   -0.000637         &    0.000752         &     -0.0678\sym{***}\\
                    &      (0.62)         &     (-0.11)         &      (0.12)         &    (-10.99)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share}&     0.00696\sym{***}&     0.00362\sym{**} &     0.00791\sym{***}&      0.0105\sym{***}\\
                    &      (5.48)         &      (2.66)         &      (5.41)         &      (7.64)         \\
\addlinespace
\textit{Female Share}\_square &     0.00994         &      0.0120         &     -0.0144\sym{*}  &      0.0498\sym{***}\\
                    &      (1.73)         &      (1.93)         &     (-2.17)         &      (7.65)         \\
\addlinespace
DepSize&  0.00000154\sym{***}&  0.00000117\sym{***}& 0.000000395\sym{***}&  0.00000196\sym{***}\\
                    &     (52.75)         &     (37.00)         &     (11.94)         &     (61.91)         \\
\addlinespace
CareerAge          &   -0.000158\sym{***}&   -0.000550\sym{***}&   -0.000153\sym{***}&   -0.000469\sym{***}\\
                    &    (-14.05)         &    (-46.14)         &    (-12.39)         &    (-40.06)         \\
\addlinespace
num\_authors         &     0.00112\sym{***}&    0.000925\sym{***}&     0.00101\sym{***}&     0.00262\sym{***}\\
                    &     (17.93)         &     (14.40)         &     (15.00)         &     (26.33)         \\
\addlinespace
num\_authors\_squared &-0.000000431\sym{***}&-0.000000368\sym{***}&-0.000000160\sym{***}&-0.000000419\sym{***}\\
                    &    (-32.49)         &    (-28.24)         &    (-15.80)         &    (-27.95)         \\
\addlinespace
num\_unknown         &  -0.0000126         & -0.00000114         &   -0.000581\sym{***}&    -0.00151\sym{***}\\
                    &     (-0.17)         &     (-0.02)         &     (-7.81)         &    (-13.62)         \\
\addlinespace
Constant            &       0.550\sym{***}&       0.541\sym{***}&       0.523\sym{***}&       0.592\sym{***}\\
                    &    (350.75)         &    (321.46)         &    (293.83)         &    (324.31)         \\
\midrule
Observations        &     4085543         &     4085543         &     4085543         &     4085543         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


%downstream citations decline faster with increasing 


 \begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for 2-steps-out credit score for surprise and prescience scores in multi-authored papers. We include White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab3_cred_nv}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}&\multicolumn{1}{c}{TwoStepsCreditScore}\\
\midrule

GenderHomogeneousTeam=1&     0.00566\sym{***}&     0.00627\sym{***}&    -0.00118\sym{*}  &   -0.000844         \\
                    &      (7.99)         &     (11.64)         &     (-2.40)         &     (-1.41)         \\
\addlinespace
\textit{Female Share}        &     0.00888\sym{**} &     0.00973\sym{***}&     -0.0104\sym{***}&     -0.0132\sym{***}\\
                    &      (2.66)         &      (3.82)         &     (-4.56)         &     (-4.69)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share}&    -0.00425\sym{***}&    -0.00517\sym{***}&    -0.00307\sym{***}&    -0.00508\sym{***}\\
                    &     (-4.78)         &     (-7.60)         &     (-5.26)         &     (-7.10)         \\
\addlinespace
\textit{Surprise (References)}     &    -0.00571\sym{***}&                     &                     &                     \\
                    &     (-6.33)         &                     &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Surprise (References)} &    -0.00936\sym{***}&                     &                     &                     \\
                    &    (-10.24)         &                     &                     &                     \\
\addlinespace
\textit{Female Share} $\times$ \textit{Surprise (References)} &     -0.0241\sym{***}&                     &                     &                     \\
                    &     (-5.57)         &                     &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Surprise (References)} &     0.00223         &                     &                     &                     \\
                    &      (1.95)         &                     &                     &                     \\
\addlinespace
\textit{Female Share}\_square &    -0.00515         &    -0.00503         &      0.0132\sym{***}&      0.0175\sym{***}\\
                    &     (-1.39)         &     (-1.77)         &      (5.21)         &      (5.63)         \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Surprise (References)} &      0.0225\sym{***}&                     &                     &                     \\
                    &      (4.71)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}   &                     &    -0.00174\sym{*}  &                     &                     \\
                    &                     &     (-2.37)         &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Prescience (References)} &                     &     -0.0114\sym{***}&                     &                     \\
                    &                     &    (-15.28)         &                     &                     \\
\addlinespace
\textit{Female Share} $\times$ \textit{Prescience (References)} &                     &     -0.0286\sym{***}&                     &                     \\
                    &                     &     (-8.06)         &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Prescience (References)} &                     &     0.00395\sym{***}&                     &                     \\
                    &                     &      (4.21)         &                     &                     \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Prescience (References)} &                     &      0.0251\sym{***}&                     &                     \\
                    &                     &      (6.37)         &                     &                     \\
\addlinespace
\textit{Surprise (concepts)}    &                     &                     &    -0.00358\sym{***}&                     \\
                    &                     &                     &     (-5.21)         &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Surprise (concepts)} &                     &                     &    0.000828         &                     \\
                    &                     &                     &      (1.19)         &                     \\
\addlinespace
\textit{Female Share} $\times$ \textit{Surprise (concepts)} &                     &                     &     0.00469         &                     \\
                    &                     &                     &      (1.42)         &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Surprise (concepts)} &                     &                     &    0.000277         &                     \\
                    &                     &                     &      (0.32)         &                     \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Surprise (concepts)} &                     &                     &    -0.00508         &                     \\
                    &                     &                     &     (-1.39)         &                     \\
\addlinespace
\textit{Prescience (concepts)}  &                     &                     &                     &     -0.0125\sym{***}\\
                    &                     &                     &                     &    (-16.24)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Prescience (concepts)} &                     &                     &                     &  -0.0000244         \\
                    &                     &                     &                     &     (-0.03)         \\
\addlinespace
\textit{Female Share} $\times$ \textit{Prescience (concepts)} &                     &                     &                     &     0.00752\sym{*}  \\
                    &                     &                     &                     &      (2.03)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Prescience (concepts)} &                     &                     &                     &     0.00359\sym{***}\\
                    &                     &                     &                     &      (3.69)         \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Prescience (concepts)} &                     &                     &                     &     -0.0107\sym{**} \\
                    &                     &                     &                     &     (-2.58)         \\
\addlinespace
DepSize&-0.000000419\sym{***}&-0.000000424\sym{***}&-0.000000424\sym{***}&-0.000000405\sym{***}\\
                    &    (-53.51)         &    (-54.13)         &    (-54.19)         &    (-52.05)         \\
\addlinespace
CareerAge          &  -0.0000140\sym{***}&  -0.0000176\sym{***}&  -0.0000116\sym{***}&  -0.0000172\sym{***}\\
                    &     (-6.61)         &     (-8.29)         &     (-5.47)         &     (-8.13)         \\
\addlinespace
OpenAccess=1             &    -0.00242\sym{***}&    -0.00279\sym{***}&    -0.00287\sym{***}&    -0.00269\sym{***}\\
                    &    (-48.14)         &    (-55.63)         &    (-56.78)         &    (-53.65)         \\
\addlinespace
num\_authors         &   -0.000266\sym{***}&   -0.000261\sym{***}&   -0.000249\sym{***}&   -0.000228\sym{***}\\
                    &    (-17.10)         &    (-16.95)         &    (-16.81)         &    (-16.15)         \\
\addlinespace
num\_authors\_squared &    1.77e-08\sym{***}&    1.86e-08\sym{***}&    1.94e-08\sym{***}&    1.63e-08\sym{***}\\
                    &     (11.81)         &     (12.35)         &     (12.92)         &     (11.17)         \\
\addlinespace
num\_unknown         &    0.000216\sym{***}&    0.000208\sym{***}&    0.000194\sym{***}&    0.000182\sym{***}\\
                    &     (12.92)         &     (12.60)         &     (12.20)         &     (11.99)         \\
\addlinespace
Constant            &      0.0305\sym{***}&      0.0286\sym{***}&      0.0300\sym{***}&      0.0356\sym{***}\\
                    &     (42.87)         &     (52.27)         &     (59.57)         &     (58.96)         \\
\midrule
Observations        &     2451029         &     2451029         &     2451029         &     2451029         \\
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}


\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for disruption score of publication on surprise and prescience scores by gender in multi-authored papers, with White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab3_cd_nv}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                &\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}&\multicolumn{1}{c}{5-year Disruption}\\
\midrule
GenderHomogeneousTeam=1&     0.00350\sym{***}&     0.00223\sym{***}&  0.00000510         &   0.0000722         \\
                    &      (6.03)         &      (5.38)         &      (0.02)         &      (0.23)         \\
\addlinespace
\textit{Female Share}        &     0.00732\sym{**} &     0.00423\sym{*}  &     0.00123         &     0.00136         \\
                    &      (2.78)         &      (2.23)         &      (1.09)         &      (0.99)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share}&  -0.0000199         &   0.0000890         &    0.000721\sym{**} &    0.000769\sym{*}  \\
                    &     (-0.03)         &      (0.19)         &      (2.76)         &      (2.51)         \\
\addlinespace
\textit{Surprise (References)}     &    0.000807         &                     &                     &                     \\
                    &      (1.08)         &                     &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Surprise (References)} &    -0.00426\sym{***}&                     &                     &                     \\
                    &     (-5.62)         &                     &                     &                     \\
\addlinespace
\textit{Female Share} $\times$ \textit{Surprise (References)} &    -0.00654         &                     &                     &                     \\
                    &     (-1.90)         &                     &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Surprise (References)} &    0.000270         &                     &                     &                     \\
                    &      (0.32)         &                     &                     &                     \\
\addlinespace
\textit{Female Share}\_square &    -0.00514         &    -0.00271         &    -0.00149         &    -0.00149         \\
                    &     (-1.83)         &     (-1.32)         &     (-1.26)         &     (-1.04)         \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Surprise (References)} &     0.00383         &                     &                     &                     \\
                    &      (1.04)         &                     &                     &                     \\
\addlinespace
\textit{Prescience (References)}   &                     &   -0.000432         &                     &                     \\
                    &                     &     (-0.77)         &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Prescience (References)} &                     &    -0.00251\sym{***}&                     &                     \\
                    &                     &     (-4.41)         &                     &                     \\
\addlinespace
\textit{Female Share} $\times$ \textit{Prescience (References)} &                     &    -0.00179         &                     &                     \\
                    &                     &     (-0.69)         &                     &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Prescience (References)} &                     &    0.000112         &                     &                     \\
                    &                     &      (0.17)         &                     &                     \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Prescience (References)} &                     &   -0.000144         &                     &                     \\
                    &                     &     (-0.05)         &                     &                     \\
\addlinespace
\textit{Surprise (concepts)}    &                     &                     &    -0.00135\sym{***}&                     \\
                    &                     &                     &     (-3.61)         &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Surprise (concepts)} &                     &                     &     0.00141\sym{***}&                     \\
                    &                     &                     &      (3.73)         &                     \\
\addlinespace
\textit{Female Share} $\times$ \textit{Surprise (concepts)} &                     &                     &     0.00369\sym{*}  &                     \\
                    &                     &                     &      (2.19)         &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Surprise (concepts)} &                     &                     &    -0.00115\sym{**} &                     \\
                    &                     &                     &     (-2.91)         &                     \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Surprise (concepts)} &                     &                     &    -0.00255         &                     \\
                    &                     &                     &     (-1.43)         &                     \\
\addlinespace
\textit{Prescience (concepts)}  &                     &                     &                     &    0.000368         \\
                    &                     &                     &                     &      (0.85)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Prescience (concepts)} &                     &                     &                     &     0.00123\sym{**} \\
                    &                     &                     &                     &      (2.87)         \\
\addlinespace
\textit{Female Share} $\times$ \textit{Prescience (concepts)} &                     &                     &                     &     0.00333         \\
                    &                     &                     &                     &      (1.75)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Prescience (concepts)} &                     &                     &                     &    -0.00118\sym{**} \\
                    &                     &                     &                     &     (-2.68)         \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Prescience (concepts)} &                     &                     &                     &    -0.00245         \\
                    &                     &                     &                     &     (-1.23)         \\
\addlinespace
DepSize&   -1.93e-08\sym{***}&   -2.00e-08\sym{***}&   -2.23e-08\sym{***}&   -2.45e-08\sym{***}\\
                    &     (-6.90)         &     (-7.16)         &     (-7.91)         &     (-8.75)         \\
\addlinespace
CareerAge          & -0.00000617\sym{***}& -0.00000714\sym{***}& -0.00000565\sym{***}& -0.00000494\sym{***}\\
                    &     (-5.46)         &     (-6.31)         &     (-5.00)         &     (-4.36)         \\
\addlinespace
OpenAccess=1             &   -0.000562\sym{***}&   -0.000611\sym{***}&   -0.000653\sym{***}&   -0.000682\sym{***}\\
                    &    (-19.23)         &    (-20.80)         &    (-21.96)         &    (-23.09)         \\
\addlinespace
num\_authors         &   -0.000109\sym{***}&   -0.000107\sym{***}&   -0.000105\sym{***}&   -0.000108\sym{***}\\
                    &    (-10.04)         &     (-9.94)         &     (-9.69)         &     (-9.87)         \\
\addlinespace
num\_authors\_squared &    9.76e-09\sym{***}&    9.98e-09\sym{***}&    1.06e-08\sym{***}&    1.11e-08\sym{***}\\
                    &      (7.33)         &      (7.50)         &      (7.81)         &      (8.13)         \\
\addlinespace
num\_unknown         &   0.0000863\sym{***}&   0.0000842\sym{***}&   0.0000806\sym{***}&   0.0000818\sym{***}\\
                    &      (8.53)         &      (8.34)         &      (7.99)         &      (8.06)         \\
\addlinespace
impact\_factor\_2y    &   -0.000269\sym{***}&   -0.000273\sym{***}&   -0.000276\sym{***}&   -0.000279\sym{***}\\
                    &    (-15.20)         &    (-15.43)         &    (-15.12)         &    (-15.10)         \\
\addlinespace
2y\_cites            &  -0.0000107         &  -0.0000106         &  -0.0000114         &  -0.0000118         \\
                    &     (-1.50)         &     (-1.49)         &     (-1.55)         &     (-1.58)         \\
\addlinespace
Constant            &    -0.00794\sym{***}&    -0.00699\sym{***}&    -0.00639\sym{***}&    -0.00732\sym{***}\\
                    &    (-13.55)         &    (-16.24)         &    (-22.27)         &    (-21.34)         \\
\midrule
Observations        &     3864455         &     3864455         &     3864455         &     3864455         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for log of journal impact factor on surprise on multi-authored papers, with White standard errors. Research field fixed effects and dummies for publishing year are omitted.}\label{tab3_jif_nv}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{lcccc}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(2-year Journal Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(5y Impact Factor)}}&\multicolumn{1}{c}{\textit{ln(5y Impact Factor)}}\\
\midrule


GenderHomogeneousTeam=1&     -0.0182\sym{*}  &     -0.0152\sym{*}  &     -0.0171\sym{*}  &     -0.0160\sym{*}  \\
                    &     (-2.27)         &     (-2.17)         &     (-2.13)         &     (-2.27)         \\
\addlinespace
\textit{Female Share}        &     0.00549         &    0.000454         &     0.00680         &    -0.00108         \\
                    &      (0.17)         &      (0.02)         &      (0.20)         &     (-0.04)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share}&      0.0447\sym{***}&      0.0801\sym{***}&      0.0441\sym{***}&      0.0733\sym{***}\\
                    &      (6.39)         &     (14.56)         &      (6.32)         &     (13.32)         \\
\addlinespace
\textit{Surprise (References)}     &       0.281\sym{***}&                     &       0.303\sym{***}&                     \\
                    &     (29.58)         &                     &     (31.71)         &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Surprise (References)} &     -0.0363\sym{***}&                     &     -0.0413\sym{***}&                     \\
                    &     (-3.78)         &                     &     (-4.28)         &                     \\
\addlinespace
\textit{Female Share} $\times$ \textit{Surprise (References)} &      -0.142\sym{**} &                     &      -0.161\sym{***}&                     \\
                    &     (-3.28)         &                     &     (-3.72)         &                     \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Surprise (References)} &      0.0782\sym{***}&                     &      0.0682\sym{***}&                     \\
                    &      (7.92)         &                     &      (6.92)         &                     \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Surprise (References)} &      0.0347         &                     &      0.0694         &                     \\
                    &      (0.76)         &                     &      (1.53)         &                     \\
\addlinespace
DepSize&   0.0000118\sym{***}&   0.0000120\sym{***}&   0.0000120\sym{***}&   0.0000123\sym{***}\\
                    &    (167.38)         &    (170.28)         &    (171.76)         &    (174.79)         \\
\addlinespace
CareerAge          &     0.00102\sym{***}&    0.000962\sym{***}&     0.00106\sym{***}&     0.00100\sym{***}\\
                    &     (44.82)         &     (41.94)         &     (46.36)         &     (43.23)         \\
\addlinespace
OpenAccess=1             &       0.184\sym{***}&       0.193\sym{***}&       0.177\sym{***}&       0.187\sym{***}\\
                    &    (309.22)         &    (323.28)         &    (296.51)         &    (311.53)         \\
\addlinespace
num\_authors         &      0.0163\sym{***}&      0.0164\sym{***}&      0.0167\sym{***}&      0.0167\sym{***}\\
                    &     (28.68)         &     (28.79)         &     (28.65)         &     (28.77)         \\
\addlinespace
num\_authors\_squared & -0.00000158\sym{***}& -0.00000166\sym{***}& -0.00000152\sym{***}& -0.00000161\sym{***}\\
                    &    (-31.08)         &    (-31.58)         &    (-30.92)         &    (-31.48)         \\
\addlinespace
num\_unknown         &     -0.0122\sym{***}&     -0.0120\sym{***}&     -0.0127\sym{***}&     -0.0126\sym{***}\\
                    &    (-20.06)         &    (-19.77)         &    (-20.55)         &    (-20.24)         \\
\addlinespace
\textit{Surprise (concepts)}    &                     &      0.0943\sym{***}&                     &      0.0973\sym{***}\\
                    &                     &     (11.14)         &                     &     (11.45)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Surprise (concepts)} &                     &     -0.0486\sym{***}&                     &     -0.0509\sym{***}\\
                    &                     &     (-5.68)         &                     &     (-5.92)         \\
\addlinespace
\textit{Female Share} $\times$ \textit{Surprise (concepts)} &                     &      -0.150\sym{***}&                     &      -0.167\sym{***}\\
                    &                     &     (-3.92)         &                     &     (-4.34)         \\
\addlinespace
GenderHomogeneousTeam=1 $\times$ \textit{Female Share} $\times$ \textit{Surprise (concepts)} &                     &      0.0299\sym{***}&                     &      0.0293\sym{***}\\
                    &                     &      (3.46)         &                     &      (3.39)         \\
\addlinespace
\textit{Female Share}\_square $\times$ \textit{Surprise (concepts)} &                     &       0.125\sym{**} &                     &       0.139\sym{***}\\
                    &                     &      (3.11)         &                     &      (3.45)         \\
\addlinespace
Constant            &       0.983\sym{***}&       1.090\sym{***}&       1.018\sym{***}&       1.135\sym{***}\\
                    &    (112.74)         &    (139.34)         &    (115.59)         &    (143.27)         \\
\midrule
Observations        &     3861357         &     3861357         &     3864495         &     3864495         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table}

%\section{Robustness Check: Returns to Novelty and Prescience Controlling for Prior Citations}



\printbibliography

\end{document}



\begin{table}[H]\centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\caption{Linear regression model estimates for content and context surprise and prescience scores in solo-authored papers, controlling for number of awarded grants listed in a paper, with author-level clustered standard errors. Research field fixed effects and dummies for publishing year are omitted.}
\begin{adjustbox}{width=\textwidth}
\begin{tabular}{l*{4}{D{.}{.}{-1}}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Surprise (References)}&\multicolumn{1}{c}{Prescience (References)}&\multicolumn{1}{c}{Surprise (concepts)}&\multicolumn{1}{c}{Prescience (concepts)}\\
\midrule
Female=1            &      0.0254\sym{***}&      0.0238\sym{***}&    -0.00531\sym{**} &    -0.00774\sym{***}\\
                    &     (12.99)         &     (12.54)         &     (-3.27)         &     (-4.65)         \\
\addlinespace
NGrants          &      0.0447\sym{***}&      0.0332\sym{***}&     0.00685\sym{***}&     0.00126         \\
                    &     (21.19)         &     (17.45)         &      (4.35)         &      (0.84)         \\
\addlinespace
DepSize& -0.00000172\sym{***}&-0.000000859\sym{**} & 0.000000200         &  0.00000211\sym{***}\\
                    &     (-4.97)         &     (-2.58)         &      (0.72)         &      (7.19)         \\
\addlinespace
CareerAge          &    -0.00131\sym{***}&    -0.00128\sym{***}&   -0.000166\sym{***}&   -0.000349\sym{***}\\
                    &    (-22.53)         &    (-22.70)         &     (-3.47)         &     (-7.06)         \\
\addlinespace
Constant            &       0.547\sym{***}&       0.556\sym{***}&       0.487\sym{***}&       0.547\sym{***}\\
                    &    (140.29)         &    (142.13)         &    (128.85)         &    (148.65)         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\midrule
Observations        &      226208         &      226208         &      226208         &      226208         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{adjustbox}
\end{table} 
